Concise Clique Covers for Parsimonious Graph Algorithms

Large cliques or overlapping collections of cliques can make adjacency lists highly redundant, even in sparse graphs. We exploit this structure through clique-cover representations that support graph computation directly in compressed form. Given an edge clique cover $C$ of total size $\sigma(C):=\sum_{C_\ell\in C}|C_\ell|$, our cover-parsimonious algorithms use $\tilde{O}(\sigma(C))$ time and $O(\sigma(C))$ space. They include breadth-first and depth-first search forests, a $3/2$-approximation of maximum matching, and a $2$-approximation of minimum weighted vertex cover, all in $O(\sigma(C))$ time. We also obtain a $(3/2+\epsilon)$-approximation of maximum vertex-weighted matching in $\tilde{O}(\sigma(C))$ time for any fixed $\epsilon>0$. We prove that minimizing total cover size on $n$-vertex graphs admits no polynomial-time $n^c$-approximation for some constant $c>0$ unless $P=NP$. We introduce concise clique covers, in which no two cliques can be merged and total size is $O(m)$. For an $n$-vertex, $m$-edge graph of degeneracy $d$, we construct a concise cover of size $O(\min\{m,n\sqrt{\mu}\})$ in $\tilde{O}(d^2\min\{m,\mu\})$ time and $O(m)$ space, where $\mu:=\binom{n}{2}-m+1$. This size bound is sublinear in $m$ whenever $\mu=o(n^2)$. On 48 real and synthetic graphs with up to 24 billion edges, our two constructions achieve near-optimal total sizes and geometric-mean compression ratios of 731 and 562 relative to adjacency lists, with the largest exceeding four orders of magnitude. For all 240 graph-algorithm pairs, our implementations run faster than counterparts using WebGraph and Zuckerli compressed adjacency lists. Median speedups are 4,700 and 4,900, respectively, and median peak-memory reduction factors are 4.9 and 4.5, with maxima exceeding six and two orders of magnitude, respectively.

==> tikz/demos/example_graph.tex <==
 \tikzset{main node/.style={text=blue, circle,fill=black!20,draw,minimum size=0.8cm,inner sep=0pt},
            }
 \begin{tikzpicture}
    \node[main node] (1) {$a$};
    \node[main node] (2) [above right = 1.0cm and 1.0cm of 1] {$b$};
    \node[main node] (3) [below = 2.0cm of 2] {$c$};
    \node[main node] (4) [right = 2.5cm of 1] {$d$};
    
    \node[main node] (5) [left = 2.0cm of 3] {$f$};
    
    \node[main node] (6) [left = 2.0cm of 2] {$e$};
    
    \node[main node] (7) [right = 2.5cm of 2] {$g$};
    
    \node[main node] (8) [right = 2.5cm of 3] {$h$};
    

    \path[draw,thick]
    (1) edge node {} (2)
    (1) edge node {} (3)
    (2) edge node {} (3)
    (2) edge node {} (4)
    (3) edge node {} (4)
    
    (5) edge node {} (1)
    (5) edge node {} (3)
    
    (6) edge node {} (1)
    (6) edge node {} (2)
    
    (7) edge node {} (4)
    (7) edge node {} (2)
    
    (8) edge node {} (4)
    (8) edge node {} (3)
    
    ;
\end{tikzpicture}

==> tikz/demos/partial_order.tex <==
\begin{tikzpicture}[
  node distance=1.0cm and 1.0cm,  
  % -> >=DoubleRightarrow,
  % ->, >=Stealth,
  np/.style={
    draw=red!60!black, thin, fill=red!10,
    rounded corners, minimum width=2.8cm, align=center,
    label={[red!80!black]left:{\textcolor{Sepia}{\Large{\ding{74}}}}}
  },
  poly/.style={
    draw=blue!60!black, thin, fill=blue!10,
    rounded corners, minimum width=2.8cm, align=center,
    label={[blue!80!black]left:{\textcolor{Blue}{\Large{\ding{51}}}}}
  }
]

\node[np] (assignopt) {Assignment-optimal};
\node[poly] (assign) [below=of assignopt] {Assignment-minimal};
\node[np] (card) [right=2cm of assignopt] {Cardinality-optimal};
\node[poly] (support) [below=of assign] {Support-minimal};
\node[poly] (composition) [below=of card] {Composition-minimal};
\node[poly] (inclusion) [below=2.0cm of composition] {Inclusion-minimal};

\draw[implies] (assignopt) -- (assign);
\draw[implies] (assign) -- (support);
\draw[implies] (card) -- (support);
\draw[implies] (card) -- (composition);
\draw[implies] (support) -- (inclusion);
\draw[implies] (composition) -- (inclusion);

\end{tikzpicture}

==> tikz/evals_con/comp_am.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=1 by 2,
        vertical sep=1.25cm,
    },
    width=0.9\linewidth,
    height=0.3\linewidth,
    xmin=0,
    xmax=49,
    tick align=outside,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={draw=gray!25},
]

% ---------------------------------------------------------------
% Top plot
% ---------------------------------------------------------------
\nextgroupplot[
    ymode=log,
    ymin=3,
    ymax=40000,
    ylabel={Compression ratio},
    xlabel={Graph instances ordered by average degree},
    xtick={1,8,16,24,32,40,48},
    xticklabels={74,273,1.1k,2.7k,7.0k,9.1k,48.9k},
    xticklabel style={font=\footnotesize},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=4,
        draw=none,
    },
]

\addplot[
    only marks,
    color=Sepia,
    mark=pentagon*,
    mark size=2.2pt,
]
table[x=idx,y=BPA] {\AvgDegCRData};
\addlegendentry{BPA\inline{^+}}

\addplot[
    only marks,
    color=OliveGreen,
    mark=*,
    mark size=2.2pt,
]
table[x=idx,y=FPA] {\AvgDegCRData};
\addlegendentry{FPA\inline{^+}}

\addplot[
    only marks,
    color=blue,
    mark=square*,
    mark size=2.4pt,
]
table[x=idx,y=CPA] {\AvgDegCRData};
\addlegendentry{CPA\inline{^+}}

\addplot[
    only marks,
    color=orange,
    mark=triangle*,
    mark size=2.2pt,
]
table[x=idx,y=DPF] {\AvgDegCRData};
\addlegendentry{DPF}

% ---------------------------------------------------------------
% Bottom plot
% ---------------------------------------------------------------
\nextgroupplot[
    ymode=log,
    ymin=0.5,
    ymax=40000,
    ylabel={Construction time (s)},
    xlabel={Graph instances ordered by \(\lvert E\rvert\)},
    xtick={1,8,16,24,32,40,48},
    xticklabels={16M,56M,250M,581M,1.17B,4.01B,24.3B},
    xticklabel style={font=\footnotesize},
]

\addplot[
    only marks,
    color=Sepia,
    mark=pentagon*,
    mark size=2.2pt,
]
table[x=idx,y=BPA] {\EdgeTimeData};

\addplot[
    only marks,
    color=OliveGreen,
    mark=*,
    mark size=2.2pt,
]
table[x=idx,y=FPA] {\EdgeTimeData};

\addplot[
    only marks,
    color=blue,
    mark=square*,
    mark size=2.4pt,
]
table[x=idx,y=CPA] {\EdgeTimeData};

\addplot[
    only marks,
    color=orange,
    mark=triangle*,
    mark size=2.2pt,
]
table[x=idx,y=DPF] {\EdgeTimeData};

\end{groupplot}

\end{tikzpicture}

==> tikz/evals_con/con_scatter.tex <==
\input{tikz/evals_con/data_con_scatter}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.35cm,
    },
    width=0.46\linewidth,
    height=0.31\linewidth,
    xmode=log,
    ymode=log,
    tick align=outside,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={draw=gray!25},
]

% ------------------------------------------------------------
% Top-left: construction time vs WebGraph
% ------------------------------------------------------------
\nextgroupplot[
    title={WebGraph},
    xmin=1e1,
    xmax=1e5,
    ymin=1e0,
    ymax=1e4,
    xtick={1e1,1e2,1e3,1e4,1e5},
    ytick={1e0,1e1,1e2,1e3,1e4},
]

\addplot[
    black!55,
    dashed,
    line width=0.8pt,
    domain=1e1:1e4,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.7pt,
    color=OliveGreen,
] table[
    x=TWG,
    y=TCover
] {\ConstructionTimeSizeScatter};


% ------------------------------------------------------------
% Top-right: construction time vs Zuckerli
% ------------------------------------------------------------
\nextgroupplot[
    title={Zuckerli},
    xmin=1e1,
    xmax=1e5,
    ymin=1e0,
    ymax=1e4,
    xtick={1e1,1e2,1e3,1e4,1e5},
    yticklabels=\empty,
]

\addplot[
    black!55,
    dashed,
    line width=0.8pt,
    domain=1e1:1e4,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.7pt,
    color=RoyalBlue,
] table[
    x=TZK,
    y=TCover
] {\ConstructionTimeSizeScatter};


% ------------------------------------------------------------
% Bottom-left: encoding size vs WebGraph
% ------------------------------------------------------------
\nextgroupplot[
    xmin=2e-2,
    xmax=1e4,
    ymin=2e-2,
    ymax=5e2,
    xtick={1e-2,1e-1,1e0,1e1,1e2,1e3,1e4},
    ytick={1e-2,1e-1,1e0,1e1,1e2},
]

\addplot[
    black!55,
    dashed,
    line width=0.8pt,
    domain=2e-2:5e2,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.7pt,
    color=OliveGreen,
] table[
    x=SWG,
    y=SCover
] {\ConstructionTimeSizeScatter};


% ------------------------------------------------------------
% Bottom-right: encoding size vs Zuckerli
% ------------------------------------------------------------
\nextgroupplot[
    xmin=2e-2,
    xmax=1e4,
    ymin=2e-2,
    ymax=5e2,
    xtick={1e-2,1e-1,1e0,1e1,1e2,1e3,1e4},
    yticklabels=\empty,
]

\addplot[
    black!55,
    dashed,
    line width=0.8pt,
    domain=2e-2:5e2,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.7pt,
    color=RoyalBlue,
] table[
    x=SZK,
    y=SCover
] {\ConstructionTimeSizeScatter};

\end{groupplot}

% ------------------------------------------------------------
% Common labels
% ------------------------------------------------------------

% top-row x-axis label
\node[anchor=north]
at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-0.55cm)$)
{Compressed-adjacency construction time (s)};

% bottom-row x-axis label
\node[anchor=north]
at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-0.55cm)$)
{Compressed-adjacency encoding size (MB)};

% top-row y-axis label
\node[rotate=90, anchor=south]
at ($(group c1r1.west)+(-1.05cm,0)$)
{Cover construction time (s)};

% bottom-row y-axis label
\node[rotate=90, anchor=south]
at ($(group c1r2.west)+(-1.05cm,0)$)
{Cover encoding size (MB)};

\end{tikzpicture}

% \input{tikz/evals_con/data_time_con}

% \begin{tikzpicture}

% \begin{groupplot}[
%     group style={
%         group size=2 by 1,
%         horizontal sep=1.0cm,
%     },
%     width=0.46\linewidth,
%     height=0.34\linewidth,
%     xmode=log,
%     ymode=log,
%     xmin=1e1,
%     xmax=1e5,
%     ymin=1e0,
%     ymax=1e4,
%     xtick={1e1,1e2,1e3,1e4,1e5},
%     ytick={1e0,1e1,1e2,1e3,1e4},
%     tick align=outside,
%     xmajorgrids=true,
%     ymajorgrids=true,
%     grid style={draw=gray!25},
% ]

% % ------------------------------------------------------------
% % WebGraph
% % ------------------------------------------------------------
% \nextgroupplot[
%     title={WebGraph},
%     ylabel={Clique-cover construction time (s)},
% ]

% \addplot[
%     black!55,
%     dashed,
%     line width=0.8pt,
%     domain=1e1:1e4,
%     samples=2,
%     forget plot
% ] {x};

% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.7pt,
%     color=OliveGreen,
% ] table[
%     x=TWG,
%     y=TCover
% ] {\ConstructionTimeScatter};

% % ------------------------------------------------------------
% % Zuckerli
% % ------------------------------------------------------------
% \nextgroupplot[
%     title={Zuckerli},
%     yticklabels=\empty,
% ]

% \addplot[
%     black!55,
%     dashed,
%     line width=0.8pt,
%     domain=1e1:1e4,
%     samples=2,
%     forget plot
% ] {x};

% \addplot[
%     only marks,
%     mark=*,
%     mark size=1.7pt,
%     color=RoyalBlue,
% ] table[
%     x=TZK,
%     y=TCover
% ] {\ConstructionTimeScatter};

% \end{groupplot}

% \node[anchor=north]
% at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-0.55cm)$)
% {Compressed-adjacency construction time (s)};

% \end{tikzpicture}

==> tikz/evals_con/cp_ratio.tex <==
% Plot definition for algorithm-performance ratio CCDFs.
% Keep the data in algorithm_ratio_cdf_data.tex so it can be regenerated independently.
\input{tikz/evals_con/data_cp_ratio}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.0cm,
    },
    width=0.49\linewidth,
    height=0.34\linewidth,
    ymode=linear,
    ymin=0,
    ymax=100,
    ytick={0,20,40,60,80,100},
    tick align=outside,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={draw=gray!25},
]

% ------------------------------------------------------------
% Running-time speedup CCDF
% ------------------------------------------------------------
\nextgroupplot[
    xmode=log,
    xmin=10,
    xmax=5000000,
    xlabel={Running-time speedup (log scale)},
    legend to name=algperflegend,
    legend columns=4,
    legend style={
        draw=none,
        /tikz/every even column/.append style={column sep=0.6em},
    },
]

\addplot[
    color=BrickRed,
    solid,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=WGPlain_x,y=WGPlain_y] {\TimeRatioCDF};
\addlegendentry{WebGraph/plain}

\addplot[
    color=BrickRed,
    dash pattern=on 4pt off 2pt,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=WGVByte_x,y=WGVByte_y] {\TimeRatioCDF};
\addlegendentry{WebGraph/VByte}

\addplot[
    color=RoyalBlue,
    solid,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=ZKPlain_x,y=ZKPlain_y] {\TimeRatioCDF};
\addlegendentry{Zuckerli/plain}

\addplot[
    color=RoyalBlue,
    dash pattern=on 4pt off 2pt,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=ZKVByte_x,y=ZKVByte_y] {\TimeRatioCDF};
\addlegendentry{Zuckerli/VByte}

% ------------------------------------------------------------
% Peak-memory ratio CCDF
% ------------------------------------------------------------
\nextgroupplot[
    xmode=log,
    xmin=0.1,
    xmax=200,
    xlabel={Peak-memory ratio (log scale)},
    yticklabels=\empty,
]

% Ratio 1 means equal peak memory.
\addplot[
    black!45,
    dotted,
    line width=0.8pt,
    forget plot
] coordinates {(1,0) (1,100)};

\addplot[
    color=BrickRed,
    solid,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=WGPlain_x,y=WGPlain_y] {\MemoryRatioCDF};

\addplot[
    color=BrickRed,
    dash pattern=on 4pt off 2pt,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=WGVByte_x,y=WGVByte_y] {\MemoryRatioCDF};

\addplot[
    color=RoyalBlue,
    solid,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=ZKPlain_x,y=ZKPlain_y] {\MemoryRatioCDF};

\addplot[
    color=RoyalBlue,
    dash pattern=on 4pt off 2pt,
    const plot,
    mark=none,
    line width=1.1pt
] table[x=ZKVByte_x,y=ZKVByte_y] {\MemoryRatioCDF};

\end{groupplot}

% Common y-axis label
\node[rotate=90, anchor=south]
at ($(group c1r1.west)+(-1.1cm,0)$)
{Graph--algorithm pairs (\%)};

% Common legend
\node[anchor=south]
at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.2cm)$)
{\pgfplotslegendfromname{algperflegend}};

\end{tikzpicture}

==> tikz/evals_con/cp_scatter.tex <==
\input{tikz/evals_con/data_cp_scatter}

\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=1.0cm,
        vertical sep=1.45cm,
    },
    width=0.46\linewidth,
    height=0.34\linewidth,
    xmode=log,
    ymode=log,
    tick align=outside,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={draw=gray!25},
]

% ============================================================
% WebGraph: running time
% ============================================================
\nextgroupplot[
    title={WebGraph},
    xmin=1e-1,
    xmax=1e6,
    ymin=1e-4,
    ymax=1e3,
    legend to name=algscatterlegend,
    legend columns=5,
    legend style={
        draw=none,
        /tikz/every even column/.append style={column sep=0.7em},
    },
]

\addplot[
    black!45,
    dotted,
    line width=.8pt,
    domain=1e-1:1e3,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    color=BrickRed,
] table[x=WGTime,y=CPTime] {\MCMScatter};
\addlegendentry{MCM}

\addplot[
    only marks,
    mark=pentagon*,
    mark size=1.7pt,
    color=BurntOrange,
] table[x=WGTime,y=CPTime] {\MVMScatter};
\addlegendentry{MVM}

\addplot[
    only marks,
    mark=pentagon,
    mark size=1.9pt,
    color=BurntOrange,
    forget plot,
] table[x=WGTime,y=CPTime] {\MVMCensoredScatter};

\addplot[
    only marks,
    mark=square*,
    mark size=1.6pt,
    color=RoyalBlue,
] table[x=WGTime,y=CPTime] {\BFSScatter};
\addlegendentry{BFS}

\addplot[
    only marks,
    mark=triangle*,
    mark size=1.8pt,
    color=OliveGreen,
] table[x=WGTime,y=CPTime] {\DFSScatter};
\addlegendentry{DFS}

\addplot[
    only marks,
    mark=diamond*,
    mark size=1.7pt,
    color=Purple,
] table[x=WGTime,y=CPTime] {\WVCScatter};
\addlegendentry{WVC}


% ============================================================
% Zuckerli: running time
% ============================================================
\nextgroupplot[
    title={Zuckerli},
    xmin=1e-1,
    xmax=1e6,
    ymin=1e-4,
    ymax=1e3,
    yticklabels=\empty,
]

\addplot[
    black!45,
    dotted,
    line width=.8pt,
    domain=1e-1:1e3,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    color=BrickRed,
] table[x=ZKTime,y=CPTime] {\MCMScatter};

\addplot[
    only marks,
    mark=pentagon*,
    mark size=1.7pt,
    color=BurntOrange,
] table[x=ZKTime,y=CPTime] {\MVMScatter};

\addplot[
    only marks,
    mark=pentagon,
    mark size=1.9pt,
    color=BurntOrange,
    forget plot,
] table[x=ZKTime,y=CPTime] {\MVMCensoredScatter};

\addplot[
    only marks,
    mark=square*,
    mark size=1.6pt,
    color=RoyalBlue,
] table[x=ZKTime,y=CPTime] {\BFSScatter};

\addplot[
    only marks,
    mark=triangle*,
    mark size=1.8pt,
    color=OliveGreen,
] table[x=ZKTime,y=CPTime] {\DFSScatter};

\addplot[
    only marks,
    mark=diamond*,
    mark size=1.7pt,
    color=Purple,
] table[x=ZKTime,y=CPTime] {\WVCScatter};


% ============================================================
% WebGraph: peak memory
% ============================================================
\nextgroupplot[
    xmin=5,
    xmax=1e4,
    ymin=5,
    ymax=1e3,
]

\addplot[
    black!45,
    dotted,
    line width=.8pt,
    domain=5:1e3,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    color=BrickRed,
] table[x=WGMem,y=CPMem] {\MCMScatter};

\addplot[
    only marks,
    mark=pentagon*,
    mark size=1.7pt,
    color=BurntOrange,
] table[x=WGMem,y=CPMem] {\MVMScatter};

\addplot[
    only marks,
    mark=pentagon,
    mark size=1.9pt,
    color=BurntOrange,
    forget plot,
] table[x=WGMem,y=CPMem] {\MVMCensoredScatter};

\addplot[
    only marks,
    mark=square*,
    mark size=1.6pt,
    color=RoyalBlue,
] table[x=WGMem,y=CPMem] {\BFSScatter};

\addplot[
    only marks,
    mark=triangle*,
    mark size=1.8pt,
    color=OliveGreen,
] table[x=WGMem,y=CPMem] {\DFSScatter};

\addplot[
    only marks,
    mark=diamond*,
    mark size=1.7pt,
    color=Purple,
] table[x=WGMem,y=CPMem] {\WVCScatter};


% ============================================================
% Zuckerli: peak memory
% ============================================================
\nextgroupplot[
    xmin=5,
    xmax=1e4,
    ymin=5,
    ymax=1e3,
    yticklabels=\empty,
]

\addplot[
    black!45,
    dotted,
    line width=.8pt,
    domain=5:1e3,
    samples=2,
    forget plot
] {x};

\addplot[
    only marks,
    mark=*,
    mark size=1.6pt,
    color=BrickRed,
] table[x=ZKMem,y=CPMem] {\MCMScatter};

\addplot[
    only marks,
    mark=pentagon*,
    mark size=1.7pt,
    color=BurntOrange,
] table[x=ZKMem,y=CPMem] {\MVMScatter};

\addplot[
    only marks,
    mark=pentagon,
    mark size=1.9pt,
    color=BurntOrange,
    forget plot,
] table[x=ZKMem,y=CPMem] {\MVMCensoredScatter};

\addplot[
    only marks,
    mark=square*,
    mark size=1.6pt,
    color=RoyalBlue,
] table[x=ZKMem,y=CPMem] {\BFSScatter};

\addplot[
    only marks,
    mark=triangle*,
    mark size=1.8pt,
    color=OliveGreen,
] table[x=ZKMem,y=CPMem] {\DFSScatter};

\addplot[
    only marks,
    mark=diamond*,
    mark size=1.7pt,
    color=Purple,
] table[x=ZKMem,y=CPMem] {\WVCScatter};

\end{groupplot}

% ------------------------------------------------------------
% Common labels
% ------------------------------------------------------------

\node[anchor=north]
at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-0.55cm)$)
{Compressed-adjacency running time (s)};

\node[rotate=90, anchor=south]
at ($(group c1r1.west)+(-1.05cm,0)$)
{Clique-cover running time (s)};

\node[anchor=north]
at ($(group c1r2.south)!0.5!(group c2r2.south)+(0,-0.55cm)$)
{Compressed-adjacency peak memory (MB)};

\node[rotate=90, anchor=south]
at ($(group c1r2.west)+(-1.05cm,0)$)
{Clique-cover peak memory (MB)};

\node[anchor=south]
at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.55cm)$)
{\pgfplotslegendfromname{algscatterlegend}};

\end{tikzpicture}

==> tikz/evals_con/cr_time.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.0cm,
    },
    width=0.49\linewidth,
    height=0.34\linewidth,
    ymode=linear,
    ymin=0,
    ymax=100,
    ytick={0,20,40,60,80,100},
    tick align=outside,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style={draw=gray!25},    
]

% ------------------------------------------------------------
% Compression-ratio CCDF
% ------------------------------------------------------------
\nextgroupplot[
    xmode=log,
    xmin=0.8,
    xmax=30000,
    xlabel={Compression ratio (log scale)},
    legend to name=ccdflegend,
    legend columns=5,
    legend style={
        draw=none,
        /tikz/every even column/.append style={column sep=0.8em},
    },
]

\addplot[
    color=OliveGreen!55,
    dashed,
    const plot,
    mark=none,
    line width=0.9pt
] table[x=LZF_x,y=LZF_y] {\CRcdf};
\addlegendentry{LZF}

\addplot[
    color=blue!55,
    dashed,
    const plot,
    mark=none,
    line width=0.9pt
] table[x=BCC_x,y=BCC_y] {\CRcdf};
\addlegendentry{BCC}

\addplot[
    color=OliveGreen,
    solid,
    const plot,
    mark=none,
    line width=1.0pt
] table[x=FPA_x,y=FPA_y] {\CRcdf};
\addlegendentry{FPA}

\addplot[
    color=blue,
    solid,
    const plot,
    mark=none,
    line width=1.0pt
] table[x=CPA_x,y=CPA_y] {\CRcdf};
\addlegendentry{CPA}

\addplot[
    color=BrickRed,
    dashed,
    const plot,
    mark=none,
    line width=0.9pt
] table[x=FM_x,y=FM_y] {\CRcdf};
\addlegendentry{FM}

% ------------------------------------------------------------
% Construction-time ECDF
% ------------------------------------------------------------
\nextgroupplot[
    xmode=log,
    xmin=0.1,
    xmax=100000,
    xlabel={Construction time (seconds)},
    yticklabels=\empty,
]

\addplot[
    color=OliveGreen!55,
    dashed,
    const plot,
    mark=none,
    line width=0.9pt
] table[x=LZF_x,y=LZF_y] {\Timecdf};

\addplot[
    color=blue!55,
    dashed,
    const plot,
    mark=none,
    line width=0.9pt
] table[x=BCC_x,y=BCC_y] {\Timecdf};

\addplot[
    color=OliveGreen,
    solid,
    const plot,
    mark=none,
    line width=1.0pt
] table[x=FPA_x,y=FPA_y] {\Timecdf};

\addplot[
    color=blue,
    solid,
    const plot,
    mark=none,
    line width=1.0pt
] table[x=CPA_x,y=CPA_y] {\Timecdf};

\addplot[
    color=BrickRed,
    dashed,
    const plot,
    mark=none,
    line width=0.9pt
] table[x=FM_x,y=FM_y] {\Timecdf};

\end{groupplot}

% Common y-axis label
\node[rotate=90, anchor=south] at ($(group c1r1.west)+(-1.1cm,0)$)
{Graph instances (\%)};

% Common legend
\node[anchor=south]
at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.2cm)$)
{\pgfplotslegendfromname{ccdflegend}};

\end{tikzpicture}


==> tikz/evals_con/cwise.tex <==
\begin{tikzpicture}

\begin{groupplot}[
    group style={
        group size=3 by 2,
        horizontal sep=0.8cm,
        vertical sep=2.0cm,
    },
    width=0.33\linewidth,
    height=0.25\linewidth,
    xmin=0.6,
    xmax=6.4,
    ymode=log,
    ymin=0.7,
    ymax=30000,
    ytick={1,10,100,1000,10000},
    xtick={1,2,3,4,5,6},
    tick align=outside,
    ymajorgrids=true,
    grid style={draw=gray!25},
    xticklabel style={
        font=\tiny,
        rotate=30,
        anchor=east,
    },
    title style={
        at={(0.5,-0.48)},
        anchor=north,
        font=\small,
    },
]

% ============================================================
% Top row
% ============================================================

\nextgroupplot[
    title={Affiliation-Sparse},
    ylabel={Compression ratio},
    xticklabels={
        askubuntu-th,
        mathoverflow-ans,
        stackoverflow-th,
        stackoverflow-ans,
        math-sx-th,
        amazon-reviews
    },
]

\addplot[only marks, mark=o,         mark size=2.0pt, draw=OliveGreen, fill=white] table[x=xLZF,y=LZF] {\AffSparseCR};
\addplot[only marks, mark=triangle,  mark size=2.2pt, draw=blue,       fill=white] table[x=xBCC,y=BCC] {\AffSparseCR};
\addplot[only marks, mark=*,         mark size=2.0pt, draw=OliveGreen, fill=OliveGreen] table[x=xFPA,y=FPA] {\AffSparseCR};
\addplot[only marks, mark=triangle*, mark size=2.2pt, draw=blue,       fill=blue] table[x=xCPA,y=CPA] {\AffSparseCR};
\addplot[only marks, mark=x,         mark size=2.3pt, draw=BrickRed] table[x=xFM,y=FM] {\AffSparseCR};

\nextgroupplot[
    title={AffiliationSX-LD},
    yticklabels=\empty,
    xticklabels={wordpress,tex,unix,serverfault,askubuntu,math},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=5,
        draw=none,
    },
]

\addplot[only marks, mark=o,         mark size=2.0pt, draw=OliveGreen, fill=white] table[x=xLZF,y=LZF] {\SXLDCR};
\addlegendentry{LZF}
\addplot[only marks, mark=triangle,  mark size=2.2pt, draw=blue,       fill=white] table[x=xBCC,y=BCC] {\SXLDCR};
\addlegendentry{BCC}
\addplot[only marks, mark=*,         mark size=2.0pt, draw=OliveGreen, fill=OliveGreen] table[x=xFPA,y=FPA] {\SXLDCR};
\addlegendentry{FPA}
\addplot[only marks, mark=triangle*, mark size=2.2pt, draw=blue,       fill=blue] table[x=xCPA,y=CPA] {\SXLDCR};
\addlegendentry{CPA}
\addplot[only marks, mark=x,         mark size=2.3pt, draw=BrickRed] table[x=xFM,y=FM] {\SXLDCR};
\addlegendentry{FM}

\nextgroupplot[
    title={AffiliationSX-MD},
    yticklabels=\empty,
    xticklabels={gamedev,scifi,physics,english,stats,superuser},
]

\addplot[only marks, mark=o,         mark size=2.0pt, draw=OliveGreen, fill=white] table[x=xLZF,y=LZF] {\SXMDCR};
\addplot[only marks, mark=triangle,  mark size=2.2pt, draw=blue,       fill=white] table[x=xBCC,y=BCC] {\SXMDCR};
\addplot[only marks, mark=*,         mark size=2.0pt, draw=OliveGreen, fill=OliveGreen] table[x=xFPA,y=FPA] {\SXMDCR};
\addplot[only marks, mark=triangle*, mark size=2.2pt, draw=blue,       fill=blue] table[x=xCPA,y=CPA] {\SXMDCR};
\addplot[only marks, mark=x,         mark size=2.3pt, draw=BrickRed] table[x=xFM,y=FM] {\SXMDCR};

% ============================================================
% Bottom row
% ============================================================

\nextgroupplot[
    title={RI-Power-Law},
    ylabel={Compression ratio},
    xticklabels={250M,500M,1B,2B,4B,8B},
]

\addplot[only marks, mark=o,         mark size=2.0pt, draw=OliveGreen, fill=white] table[x=xLZF,y=LZF] {\RIPLCR};
\addplot[only marks, mark=triangle,  mark size=2.2pt, draw=blue,       fill=white] table[x=xBCC,y=BCC] {\RIPLCR};
\addplot[only marks, mark=*,         mark size=2.0pt, draw=OliveGreen, fill=OliveGreen] table[x=xFPA,y=FPA] {\RIPLCR};
\addplot[only marks, mark=triangle*, mark size=2.2pt, draw=blue,       fill=blue] table[x=xCPA,y=CPA] {\RIPLCR};
\addplot[only marks, mark=x,         mark size=2.3pt, draw=BrickRed] table[x=xFM,y=FM] {\RIPLCR};

\nextgroupplot[
    title={RI-Uniform},
    yticklabels=\empty,
    xticklabels={250M,500M,1B,2B,4B,8B},
]

\addplot[only marks, mark=o,         mark size=2.0pt, draw=OliveGreen, fill=white] table[x=xLZF,y=LZF] {\RIUCR};
\addplot[only marks, mark=triangle,  mark size=2.2pt, draw=blue,       fill=white] table[x=xBCC,y=BCC] {\RIUCR};
\addplot[only marks, mark=*,         mark size=2.0pt, draw=OliveGreen, fill=OliveGreen] table[x=xFPA,y=FPA] {\RIUCR};
\addplot[only marks, mark=triangle*, mark size=2.2pt, draw=blue,       fill=blue] table[x=xCPA,y=CPA] {\RIUCR};
\addplot[only marks, mark=x,         mark size=2.3pt, draw=BrickRed] table[x=xFM,y=FM] {\RIUCR};

\nextgroupplot[
    title={RI-Lognormal},
    yticklabels=\empty,
    xticklabels={250M,500M,1B,2B,4B,8B},
]

\addplot[only marks, mark=o,         mark size=2.0pt, draw=OliveGreen, fill=white] table[x=xLZF,y=LZF] {\RILNCR};
\addplot[only marks, mark=triangle,  mark size=2.2pt, draw=blue,       fill=white] table[x=xBCC,y=BCC] {\RILNCR};
\addplot[only marks, mark=*,         mark size=2.0pt, draw=OliveGreen, fill=OliveGreen] table[x=xFPA,y=FPA] {\RILNCR};
\addplot[only marks, mark=triangle*, mark size=2.2pt, draw=blue,       fill=blue] table[x=xCPA,y=CPA] {\RILNCR};
\addplot[only marks, mark=x,         mark size=2.3pt, draw=BrickRed] table[x=xFM,y=FM] {\RILNCR};

\end{groupplot}

\end{tikzpicture}


==> tikz/evals_con/data.tex <==
% Compression-ratio complementary ECDF:
% y = percentage of instances attaining at least x.

\pgfplotstableread{
LZF_x LZF_y BCC_x BCC_y FPA_x FPA_y CPA_x CPA_y FM_x FM_y
1.252045 100 1.474087 100 12.62528 100 10.43209 100 0.8488157 100
1.262410 97.9167 1.494033 97.9167 13.13367 97.9167 12.96496 97.9167 0.8539807 97.9167
1.283051 95.8333 1.496439 95.8333 17.35840 95.8333 14.01521 95.8333 0.8561996 95.8333
1.303776 93.7500 1.527976 93.7500 19.20562 93.7500 17.44356 93.7500 0.8571808 93.7500
1.327967 91.6667 1.532889 91.6667 33.46282 91.6667 29.26522 91.6667 0.8644649 91.6667
1.332470 89.5833 1.568518 89.5833 38.21888 89.5833 33.46054 89.5833 0.8743016 89.5833
1.398852 87.5000 1.570853 87.5000 63.04998 87.5000 37.71336 87.5000 0.8743145 87.5000
1.448006 85.4167 1.574242 85.4167 100.1842 85.4167 100.0224 85.4167 0.8905111 85.4167
1.612437 83.3333 1.593219 83.3333 100.9935 83.3333 100.1777 83.3333 0.8956300 83.3333
1.649196 81.2500 1.620494 81.2500 101.2659 81.2500 100.8736 81.2500 0.9186790 81.2500
1.801611 79.1667 1.656517 79.1667 198.9274 79.1667 151.3831 79.1667 0.9193484 79.1667
1.871808 77.0833 1.692898 77.0833 200.9740 77.0833 183.0660 77.0833 0.9194750 77.0833
1.941137 75.0000 1.759725 75.0000 215.9262 75.0000 194.5966 75.0000 0.9285680 75.0000
1.956234 72.9167 1.835587 72.9167 215.9373 72.9167 197.7193 72.9167 0.9378288 72.9167
2.069920 70.8333 1.992230 70.8333 264.3964 70.8333 211.2071 70.8333 0.9415258 70.8333
2.097287 68.7500 2.036467 68.7500 400.8980 68.7500 212.2155 68.7500 0.9416395 68.7500
2.209344 66.6667 2.051636 66.6667 411.4465 66.6667 356.6309 66.6667 0.9452070 66.6667
2.214615 64.5833 2.270597 64.5833 433.8040 64.5833 401.6964 64.5833 0.9534057 64.5833
2.330764 62.5000 2.313155 62.5000 676.4683 62.5000 408.5922 62.5000 0.9534379 62.5000
2.506570 60.4167 2.647229 60.4167 800.5961 60.4167 571.5720 60.4167 0.9553447 60.4167
2.576760 58.3333 2.680540 58.3333 813.5668 58.3333 667.3171 58.3333 0.9581867 58.3333
2.865651 56.2500 3.157885 56.2500 877.0031 56.2500 729.7616 56.2500 0.9590036 56.2500
3.201864 54.1667 3.204689 54.1667 1017.732 54.1667 751.4625 54.1667 0.9610459 54.1667
3.444549 52.0833 3.555420 52.0833 1122.611 52.0833 802.4307 52.0833 0.9640611 52.0833
3.483964 50.0000 3.757040 50.0000 1537.160 50.0000 804.1248 50.0000 0.9644775 50.0000
3.507148 47.9167 5.696671 47.9167 1601.389 47.9167 909.6561 47.9167 0.9664812 47.9167
3.608280 45.8333 5.775869 45.8333 1714.589 45.8333 1028.364 45.8333 0.9673650 45.8333
3.735749 43.7500 6.419792 43.7500 1749.133 43.7500 1087.311 43.7500 0.9685528 43.7500
3.890295 41.6667 6.928022 41.6667 2094.615 41.6667 1220.801 41.6667 0.9701994 41.6667
3.903338 39.5833 7.145360 39.5833 2173.350 39.5833 1304.564 39.5833 0.9705461 39.5833
4.112757 37.5000 7.282873 37.5000 2552.899 37.5000 1671.751 37.5000 0.9725733 37.5000
4.114400 35.4167 8.092507 35.4167 2558.671 35.4167 1683.046 35.4167 0.9731325 35.4167
4.158096 33.3333 8.233484 33.3333 2792.710 33.3333 1705.951 33.3333 1.066422 33.3333
4.250088 31.2500 8.662997 31.2500 2821.527 31.2500 1813.174 31.2500 1.429386 31.2500
4.309361 29.1667 8.989377 29.1667 2966.129 29.1667 1814.129 29.1667 1.812394 29.1667
4.547152 27.0833 9.206861 27.0833 3167.951 27.0833 2266.601 27.0833 1.820188 27.0833
4.630475 25.0000 9.618255 25.0000 3196.767 25.0000 2710.292 25.0000 1.897311 25.0000
4.673653 22.9167 9.882624 22.9167 3200.469 22.9167 2716.514 22.9167 1.900831 22.9167
4.850942 20.8333 9.886934 20.8333 3223.088 20.8333 2806.665 20.8333 1.904824 20.8333
4.866420 18.7500 12.09776 18.7500 3314.759 18.7500 2847.719 18.7500 1.916634 18.7500
4.975234 16.6667 14.83609 16.6667 3826.876 16.6667 3215.433 16.6667 1.947383 16.6667
5.151134 14.5833 16.57114 14.5833 4137.593 14.5833 3561.944 14.5833 1.948766 14.5833
5.508585 12.5000 16.77589 12.5000 4182.732 12.5000 3649.176 12.5000 2.329601 12.5000
5.951844 10.4167 18.32927 10.4167 4616.006 10.4167 3724.072 10.4167 2.336072 10.4167
6.327797 8.3333 23.36020 8.3333 5333.075 8.3333 4710.706 8.3333 2.357968 8.3333
6.618129 6.2500 34.15136 6.2500 7975.633 6.2500 6526.084 6.2500 2.833283 6.2500
7.294305 4.1667 63.14470 4.1667 8269.038 4.1667 7357.353 4.1667 2.846367 4.1667
112.1220 2.0833 125.3394 2.0833 21761.764 2.0833 17623.753 2.0833 3.845550 2.0833
}\CRcdf

% Construction-time ECDF:
% y = percentage of instances completed within x seconds.

\pgfplotstableread{
LZF_x LZF_y BCC_x BCC_y FPA_x FPA_y CPA_x CPA_y FM_x FM_y
0.163238953 2.0833 1.286034533 2.0833 1.186559838 2.0833 1.768600832 2.0833 0.418232097 2.0833
0.221780185 4.1667 1.427784167 4.1667 1.818700387 4.1667 1.971461023 4.1667 0.851998215 4.1667
0.292680594 6.2500 1.584789931 6.2500 1.876364476 6.2500 2.802051374 6.2500 1.469039243 6.2500
0.459153609 8.3333 1.987673706 8.3333 2.320696253 8.3333 2.850424593 8.3333 2.091973351 8.3333
0.547678545 10.4167 3.514155512 10.4167 3.061719137 10.4167 4.265872268 10.4167 4.783408931 10.4167
0.767918045 12.5000 3.599143089 12.5000 3.757411758 12.5000 6.092305048 12.5000 5.202878348 12.5000
0.905252254 14.5833 4.129295835 14.5833 5.341815017 14.5833 7.768345560 14.5833 5.813946301 14.5833
1.192671510 16.6667 7.665024828 16.6667 10.455956529 16.6667 8.810973640 16.6667 9.385297128 16.6667
1.205015373 18.7500 7.737372216 18.7500 10.536050776 18.7500 9.451453398 18.7500 9.615900819 18.7500
1.633647181 20.8333 12.018496280 20.8333 14.640942266 20.8333 15.307405119 20.8333 9.788779762 20.8333
2.022622494 22.9167 13.669401257 22.9167 23.737455730 22.9167 23.730898054 22.9167 9.897273276 22.9167
3.190816686 25.0000 17.588451083 25.0000 29.569956464 25.0000 36.009717664 25.0000 9.898121081 25.0000
3.811146594 27.0833 17.851276002 27.0833 29.640665345 27.0833 44.156632432 27.0833 10.183644419 27.0833
4.045441659 29.1667 28.161764747 29.1667 34.701350206 29.1667 46.970397448 29.1667 10.555168704 29.1667
5.781581804 31.2500 44.631492393 31.2500 39.195344880 31.2500 54.044602147 31.2500 10.590648437 31.2500
5.956596479 33.3333 55.427915151 33.3333 50.967789947 33.3333 66.533501860 33.3333 10.759337242 33.3333
6.126195038 35.4167 55.583763136 35.4167 52.491726431 35.4167 82.085905276 35.4167 10.853300101 35.4167
7.602022849 37.5000 59.234719598 37.5000 58.536906871 37.5000 83.492981310 37.5000 11.029030063 37.5000
8.769723539 39.5833 60.594069860 39.5833 73.960024390 39.5833 85.244169657 39.5833 11.426553569 39.5833
8.882200202 41.6667 68.255601630 41.6667 76.097559683 41.6667 86.788565822 41.6667 11.847080173 41.6667
9.181453728 43.7500 68.624320231 43.7500 81.282205237 43.7500 87.915177701 43.7500 12.638812951 43.7500
9.321838304 45.8333 69.340702430 45.8333 83.889418328 45.8333 91.324464884 45.8333 12.846114913 45.8333
16.056516544 47.9167 75.110447306 47.9167 96.589822103 47.9167 94.384978159 47.9167 13.701795735 47.9167
18.810974770 50.0000 82.359115675 50.0000 102.378749249 50.0000 104.557617985 50.0000 13.887432186 50.0000
21.375037089 52.0833 86.943517491 52.0833 102.844251526 52.0833 107.289863023 52.0833 16.180863184 52.0833
21.543530412 54.1667 105.239625132 54.1667 104.941592336 54.1667 160.409233172 54.1667 44.382838758 54.1667
25.739404463 56.2500 117.192671201 56.2500 111.747007400 56.2500 165.904895034 56.2500 120.533381526 56.2500
29.219241764 58.3333 135.663437041 58.3333 116.037632758 58.3333 175.123422135 58.3333 146.079734834 58.3333
36.421067628 60.4167 140.631763787 60.4167 116.697505164 60.4167 208.310408163 60.4167 171.504433718 60.4167
43.797714453 62.5000 216.414300431 62.5000 160.541861417 62.5000 272.035819351 62.5000 356.773012243 62.5000
49.480909673 64.5833 217.663560696 64.5833 205.817959532 64.5833 334.720899826 64.5833 533.530802454 64.5833
50.476232704 66.6667 249.934074655 66.6667 236.845149765 66.6667 340.897919290 66.6667 842.737083280 66.6667
78.688435722 68.7500 266.216108160 68.7500 309.320680942 68.7500 341.827935840 68.7500 1035.187068709 68.7500
79.405294933 70.8333 285.480766942 70.8333 336.488049175 70.8333 432.565135062 70.8333 1296.041133400 70.8333
91.510066283 72.9167 444.703337018 72.9167 408.274551159 72.9167 692.074553398 72.9167 1987.168596920 72.9167
107.050798743 75.0000 498.458370641 75.0000 431.111849316 75.0000 695.799542618 75.0000 2883.539402770 75.0000
127.179958721 77.0833 611.112179139 77.0833 507.332457338 77.0833 898.594733907 77.0833 6920.316377514 77.0833
186.575155168 79.1667 717.920556824 79.1667 604.409037146 79.1667 1013.664096436 79.1667 13477.806160746 79.1667
193.661380538 81.2500 851.899599176 81.2500 907.369173903 81.2500 1345.649150733 81.2500 16865.041718318 81.2500
204.231007885 83.3333 859.178621459 83.3333 1140.021272656 83.3333 1448.083408611 83.3333 18990.973545842 83.3333
226.140832413 85.4167 945.460350731 85.4167 1419.926458022 85.4167 2115.445351365 85.4167 20978.074605031 85.4167
272.748914138 87.5000 1156.985179086 87.5000 1431.270246634 87.5000 2710.315227848 87.5000 23766.927185451 87.5000
298.424288171 89.5833 1306.977131052 89.5833 1649.452719455 89.5833 3068.367311496 89.5833 32426.035959459 89.5833
311.966528528 91.6667 1395.589919950 91.6667 1900.408543400 91.6667 3889.744855936 91.6667 37884.814062568 91.6667
336.295710899 93.7500 1572.089738494 93.7500 2183.676766887 93.7500 4220.610171928 93.7500 40445.990920256 93.7500
366.755195328 95.8333 2338.931927999 95.8333 3409.949810639 95.8333 4642.495638282 95.8333 45737.070630859 95.8333
516.162680633 97.9167 2988.411308052 97.9167 5288.336927419 97.9167 4734.036923611 97.9167 54027.186494373 97.9167
544.582684409 100 3695.851853079 100 8975.191271078 100 20644.135672358 100 72182.062635304 100
}\Timecdf

% ---------------------------------------------------------------
% Top panel: compression ratio, instances ordered by average degree
% x = rank after sorting by average degree
% ---------------------------------------------------------------
\pgfplotstableread{
idx BPA FPA CPA DPF
1 38.466679 38.462112 38.444409 12.701678
2 33.463501 33.463196 33.463488 33.146174
3 13.965534 13.840493 13.762637 3.832502
4 19.070263 18.852354 17.560489 15.163963
5 21.473788 21.207393 20.680627 3.707814
6 16.558940 16.178133 14.377908 4.018272
7 100.185773 100.185773 100.185773 100.182862
8 100.993654 100.993654 100.993654 100.993654
9 101.266092 101.266092 101.266092 101.254584
10 215.962866 215.962866 215.962866 210.909176
11 265.774418 265.871519 264.865529 263.833243
12 198.932286 198.932286 198.932166 198.744064
13 200.974730 200.974730 200.974730 200.974730
14 215.926839 215.926839 215.926839 215.852639
15 400.899641 400.899641 400.899641 400.899641
16 411.466001 411.466001 411.466001 410.168964
17 433.805233 433.805233 433.805233 433.805233
18 676.499656 676.499794 676.499100 654.582565
19 1122.686520 1122.688025 1122.680671 1114.274215
20 800.598968 800.598968 800.598968 800.598968
21 1017.861570 1017.862245 1017.855494 947.714983
22 813.628311 813.628311 813.626354 811.657501
23 877.005985 877.005985 877.005985 877.005985
24 80.112705 79.579793 66.540583 32.192121
25 1537.375623 1537.376561 1537.369992 1532.352849
26 1601.394885 1601.394885 1601.394885 1601.394885
27 1716.978637 1716.964310 1716.319814 944.822346
28 2794.675358 2793.450725 2790.779599 2301.000788
29 2095.709320 2095.389512 2095.476723 1993.357273
30 1749.141391 1749.141391 1749.141391 1749.141391
31 2186.988051 2187.513748 2184.188594 433.385521
32 2697.500712 2699.102998 2659.816124 1657.920996
33 3169.931239 3169.948542 3169.827423 3132.054138
34 2610.154331 2610.203816 2604.426844 28.123050
35 2966.838303 2966.838303 2966.812970 2965.539600
36 2826.776625 2826.776625 2826.454671 2611.501178
37 4158.359617 4158.441144 4158.420762 4083.348394
38 3200.574754 3200.574754 3200.574754 3200.574754
39 3196.826453 3196.826453 3196.826453 3196.826453
40 3228.741039 3228.780695 3228.701384 3106.516609
41 3322.676985 3322.632345 3322.596635 3198.522753
42 3837.434809 3837.534232 3836.652032 731.193450
43 4189.474132 4189.546930 4189.076588 3226.185853
44 4633.478404 4633.506033 4633.434199 4451.680931
45 5351.605985 5351.289852 5348.159284 4368.068602
46 7976.029876 7976.029876 7976.029876 7956.171883
47 8279.396281 8279.290533 8278.875118 6623.698316
48 21763.233717 21763.165588 21763.077994 20280.164892
}\AvgDegCRData

% ---------------------------------------------------------------
% Bottom panel: construction time, instances ordered by |E|
% x = rank after sorting by |E|
% ---------------------------------------------------------------

\pgfplotstableread{
idx BPA FPA CPA DPF
1 1.159317398 1.373662682 2.165078881 1.896788225
2 1.408295917 1.910195318 2.901121646 0.749517482
3 2.068358627 2.192582256 3.213250462 2.545366147
4 1.970327641 2.503435618 4.445866358 1.182526251
5 2.685167897 3.187148027 1.906618493 1.539899643
6 6.675319409 6.415635629 8.853504553 3.729904628
7 3.907380312 4.311794521 6.780550938 2.291477544
8 21.974947477 25.088815960 48.714789429 8.245737038
9 9.947335010 10.924626072 9.811420585 23.987362769
10 12.412339645 15.214496280 15.877299096 20.753481274
11 9.755101400 10.973918962 9.369234132 5.045439143
12 30.429920035 33.755630783 49.672653369 23.527885254
13 24.910675176 30.614826289 24.831586160 1430.085312927
14 30.473202185 35.960668112 37.266974489 18.660685281
15 29.226735144 42.559318998 90.245065886 16.514204096
16 34.460655936 55.215089858 88.198429205 19.070864536
17 34.099817680 54.038950816 97.548506374 20.180016752
18 50.659775967 60.593320400 56.108182779 24.944539000
19 56.699601164 81.054561030 170.592385474 31.686183381
20 67.720977375 76.251643000 68.902558621 31.644665202
21 66.968042362 107.078463155 165.000614211 35.948524619
22 74.164955644 84.453190016 91.053457447 40.721668935
23 77.478955823 121.765921142 213.392877829 44.341239359
24 73.574000092 87.099054355 85.332985601 37.818659808
25 88.866608817 105.344992858 94.358935352 373.059533849
26 93.734437312 108.308313292 107.952518067 48.633230676
27 97.378834900 119.206685336 86.605287819 46.858841232
28 99.397415874 115.404691449 110.915676009 48.846552907
29 81.537683105 101.719779225 180.376080793 55.379917322
30 136.863249449 213.931123316 342.677657271 71.722053932
31 123.984874406 168.445646682 349.038627221 69.588210458
32 165.327912743 245.682264768 441.907229591 92.460271625
33 317.653224495 345.881075939 281.435168510 217.392051053
34 396.247462240 421.086298371 354.726635478 190.941079697
35 304.067049313 446.131124299 706.869370331 162.447908047
36 254.673354460 323.971251068 710.925458416 145.068206473
37 375.727068956 523.986115522 1032.762714395 211.160436297
38 4393.575391380 5366.436822125 20826.285225531 3194.249585386
39 532.646253817 630.686408577 1373.318449734 320.791613752
40 697.545929071 936.328792692 1477.466350999 422.903088442
41 1330.944882971 1445.851169858 924.057341629 802.497915482
42 914.000017929 1172.576064016 2154.230321496 585.624142639
43 1325.476777688 1481.594702024 3125.767612621 657.288290327
44 1565.794836341 1956.860967686 2775.996546950 934.645323291
45 1480.460224019 2240.596685237 4449.485974942 955.672303503
46 1378.485236480 1820.962906976 4887.895390823 957.403612791
47 2805.891387268 3626.945744261 4102.946747834 1410.365515041
48 8870.289023709 9156.717042714 4811.803582982 3712.079841960
}\EdgeTimeData

% ------------------------------------------------------------
% Affiliation-Sparse (ordered by increasing average degree)
% ------------------------------------------------------------
\pgfplotstableread{
idx xLZF xBCC xFPA xCPA xFM LZF BCC FPA CPA FM
1 0.82 0.91 1.00 1.09 1.18 6.618129 3.157885 215.937302 211.207087 0.928568
2 1.82 1.91 2.00 2.09 2.18 3.608280 3.757040 264.396400 183.066045 0.937829
3 2.82 2.91 3.00 3.09 3.18 4.850942 2.036467 676.468336 667.317123 0.964477
4 3.82 3.91 4.00 4.09 4.18 5.951844 3.555420 1122.610873 1087.310691 0.968553
5 4.82 4.91 5.00 5.09 5.18 4.630475 2.680540 1017.731967 909.656125 1.066422
6 5.82 5.91 6.00 6.09 6.18 1.649196 1.532889 63.049976 29.265217 0.973133
}\AffSparseCR

% ------------------------------------------------------------
% AffiliationSX-LD (ordered by increasing average degree)
% ------------------------------------------------------------
\pgfplotstableread{
idx xLZF xBCC xFPA xCPA xFM LZF BCC FPA CPA FM
1 0.82 0.91 1.00 1.09 1.18 3.507148  6.928022  2094.614626  1705.951381 1.812394
2 1.82 1.91 2.00 2.09 2.18 4.673653 12.097764  3167.951264  2806.664788 1.820188
3 2.82 2.91 3.00 3.09 3.18 4.309361  8.092507  3223.088110  2847.719307 1.904824
4 3.82 3.91 4.00 4.09 4.18 3.903338  7.145360  4182.731704  3561.944029 1.429386
5 4.82 4.91 5.00 5.09 5.18 2.865651  7.282873  4616.006002  3649.176380 0.874315
6 5.82 5.91 6.00 6.09 6.18 4.866420 23.360197 21761.764166 17623.753148 0.864465
}\SXLDCR

% ------------------------------------------------------------
% AffiliationSX-MD (ordered by increasing average degree)
% ------------------------------------------------------------
\pgfplotstableread{
idx xLZF xBCC xFPA xCPA xFM LZF BCC FPA CPA FM
1 0.82 0.91 1.00 1.09 1.18 3.483964  9.882624 1714.589235 1304.564114 1.900831
2 1.82 1.91 2.00 2.09 2.18 6.327797 63.144701 2792.710022 2716.514455 1.897311
3 2.82 2.91 3.00 3.09 3.18 4.250088  8.233484 2821.527215 2266.600929 1.916634
4 3.82 3.91 4.00 4.09 4.18 4.112757 16.775888 4137.593371 3724.071951 1.948766
5 4.82 4.91 5.00 5.09 5.18 4.158096  6.419792 3314.758936 2710.291569 1.947383
6 5.82 5.91 6.00 6.09 6.18 4.975234  9.206861 8269.038200 6526.083924 0.848816
}\SXMDCR

% ------------------------------------------------------------
% RI-Power-Law (ordered by increasing average degree)
% ------------------------------------------------------------
\pgfplotstableread{
idx xLZF xBCC xFPA xCPA xFM LZF BCC FPA CPA FM
1 0.82 0.91 1.00 1.09 1.18 1.871808 1.570853  100.184247  100.022376 0.919348
2 1.82 1.91 2.00 2.09 2.18 2.069920 1.574242  198.927361  197.719309 0.941639
3 2.82 2.91 3.00 3.09 3.18 2.506570 1.620494  411.446525  401.696432 0.959004
4 3.82 3.91 4.00 4.09 4.18 3.201864 1.759725  813.566808  751.462464 0.970546
5 4.82 4.91 5.00 5.09 5.18 3.890295 1.992230 1537.159820 1220.801224 0.967365
6 5.82 5.91 6.00 6.09 6.18 4.547152 2.313155 2966.128518 1671.751396 0.955345
}\RIPLCR

% ------------------------------------------------------------
% RI-Uniform (ordered by increasing average degree)
% ------------------------------------------------------------
\pgfplotstableread{
idx xLZF xBCC xFPA xCPA xFM LZF BCC FPA CPA FM
1 0.82 0.91 1.00 1.09 1.18 1.252045 1.568518  100.993532  100.177698 0.918679
2 1.82 1.91 2.00 2.09 2.18 1.262410 1.593219  200.974004  194.596606 0.941526
3 2.82 2.91 3.00 3.09 3.18 1.303776 1.656517  400.898034  356.630855 0.958187
4 3.82 3.91 4.00 4.09 4.18 1.448006 1.835587  800.596084  571.571970 0.970199
5 4.82 4.91 5.00 5.09 5.18 1.801611 2.270597 1601.389446  804.124768 0.966481
6 5.82 5.91 6.00 6.09 6.18 2.209344 3.204689 3200.469233  802.430653 0.953438
}\RIUCR

% ------------------------------------------------------------
% RI-Lognormal (ordered by increasing average degree)
% ------------------------------------------------------------
\pgfplotstableread{
idx xLZF xBCC xFPA xCPA xFM LZF BCC FPA CPA FM
1 0.82 0.91 1.00 1.09 1.18 1.332470 1.494033  101.265912  100.873640 0.919475
2 1.82 1.91 2.00 2.09 2.18 1.327967 1.474087  215.926196  212.215495 0.945207
3 2.82 2.91 3.00 3.09 3.18 1.398852 1.527976  433.803952  408.592187 0.961046
4 3.82 3.91 4.00 4.09 4.18 1.612437 1.692898  877.003117  729.761599 0.972573
5 4.82 4.91 5.00 5.09 5.18 1.956234 2.051636 1749.132855 1028.363950 0.964061
6 5.82 5.91 6.00 6.09 6.18 2.330764 2.647229 3196.766777  151.383098 0.953406
}\RILNCR

==> tikz/evals_con/data_con_scatter.tex <==
\pgfplotstableread{
graph TCover TWG TZK SCover SWG SZK
coPapersCiteseer 1.255478379 23.502383 65.513349298039 1.798224 4.209538 4.397736
RM07R 2.213063161 29.634116 102.412595131085 2.631145 3.716773 2.983795
audikw_1 7.084088005 75.322037 199.620856971946 8.781414 14.970320 13.548405
dielFilterV3real 4.446099833 68.132831 204.106801006012 3.890710 13.929894 13.143376
hollywood-2009 22.689758867 146.937405 1076.421605860000 16.076819 70.108407 65.678747
HV15R 33.003141110 257.710481 858.052512457012 36.924140 40.533288 34.823929
ri-ln-250m 34.950151832 666.906700 1847.583519758075 12.872246 466.229280 385.219796
ri-ln-500m 78.378429849 1464.846975 4229.999888039078 12.111099 963.034372 798.524164
ri-ln-1b 201.441849512 4316.804188 8487.402776294039 11.178347 1732.740941 1452.396743
ri-ln-2b 424.727955430 5620.526925 17033.632070293999 10.824355 3129.244090 2666.967429
ri-ln-4b 979.994566438 11529.994539 33960.492107174941 10.497386 5303.292045 4613.407993
ri-ln-8b 1756.161513743 16451.086615 51490.634534085053 9.115814 6610.796404 5837.492640
ri-pl-250m 29.882248356 412.057715 1572.357848971034 17.891768 200.294596 169.065329
ri-pl-500m 58.904773546 703.306981 2046.672273474978 16.869604 291.286393 245.922699
ri-pl-1b 136.569584073 1290.601007 3773.147258918965 16.141414 443.573766 378.011787
ri-pl-2b 276.484936506 2244.027589 6501.444875968038 15.399572 614.965361 528.914904
ri-pl-4b 560.964755132 3570.816925 10923.055831920006 14.591593 797.396330 690.137043
ri-pl-8b 1577.823438494 6108.446129 18680.434854961932 13.964531 1046.020902 909.357887
ri-u-250m 34.792895353 745.793726 2010.236672565923 12.283997 592.408792 488.042745
ri-u-500m 67.972209811 1460.585144 3970.515654029907 10.944202 1054.416355 873.288209
ri-u-1b 139.278106831 2744.654440 7869.458045335021 10.100436 1873.593741 1566.564454
ri-u-2b 375.444566699 5349.442436 15624.180828719051 9.789481 3281.833446 2781.765556
ri-u-4b 717.125547199 10596.491078 31562.621137585025 9.514944 5564.309880 4827.707362
ri-u-8b 1768.837903618 19953.019753 61816.682563964045 9.028095 8710.663430 7684.663028
scifi 10.434977596 64.765661 154.345294093946 0.121558 1.436012 1.299643
english 53.244989731 307.314196 882.473769228905 0.264776 14.200999 12.834855
tex 77.096380054 460.609141 2302.194200547994 0.516363 33.297453 30.303427
unix 103.184643311 542.452532 1660.333924592007 0.605797 43.644376 39.571461
superuser 1401.901339633 3517.641973 10740.597947858972 1.657011 234.459120 214.038192
mathoverflow-answers 1.440463733 17.825473 51.896963263978 0.263678 3.489000 3.233115
askubuntu-threads 2.066881265 21.543734 58.838276969967 0.839435 3.562404 3.382997
math-sx-threads 89.227953109 634.892648 1873.058721165988 3.887201 114.558788 100.895965
amazon-reviews 4157.396193850 9050.010286 27602.840449434938 252.057746 4366.804541 4007.668598
stackoverflow-threads 1691.329976043 7247.175354 20291.071090869955 81.357215 1820.368456 1585.951720
stackoverflow-answers 3122.483251206 10504.443444 27861.173929791083 74.063333 1824.404857 1609.461907
gamedev 13.011163003 81.350599 228.696889184997 0.161284 5.765441 5.238052
codereview 26.039682326 166.085881 497.478181876009 0.203641 9.106374 8.261519
wordpress 32.039806117 235.365244 754.879396808916 0.284681 19.573641 17.744792
gis 93.365192201 428.738361 1230.126945095020 0.433423 24.141092 21.844444
stats 98.200544925 566.705564 1790.549275918049 0.512258 54.437644 49.726990
serverfault 325.760519058 1355.698365 4184.658932029968 1.115841 117.901444 107.156428
codegolf 2.905678749 19.230744 48.276510720956 0.030269 0.294871 0.255781
rpg 10.275941047 59.036283 170.848594250041 0.100281 2.571965 2.319130
dba 70.681262858 316.316122 868.446668653050 0.242228 9.568397 8.572193
physics 77.463047090 485.879598 1538.121173348045 0.491921 43.674309 40.033082
drupal 103.469635760 490.361703 1432.747384638991 0.180094 11.288479 9.911936
askubuntu 411.816060470 1986.966112 5456.099849910010 1.201624 129.851037 118.255561
math 8956.290023533 17513.195024 51711.569129385985 2.981190 767.084862 700.478659
}\ConstructionTimeSizeScatter

% \pgfplotstableread{
% graph TCover TWG TZK
% coPapersCiteseer 1.255478379 23.502383 65.51334929803852
% RM07R 2.213063161 29.634116 102.41259513108525
% audikw_1 7.084088005 75.322037 199.6208569719456
% dielFilterV3real 4.446099833 68.132831 204.10680100601166
% hollywood-2009 22.689758867 146.937405 1076.4216058599995
% HV15R 33.00314111 257.710481 858.0525124570122
% ri-ln-250m 34.950151832 666.9067 1847.5835197580745
% ri-ln-500m 78.378429849 1464.846975 4229.999888039078
% ri-ln-1b 201.441849512 4316.804188 8487.402776294039
% ri-ln-2b 424.72795543 5620.526925 17033.632070294
% ri-ln-4b 979.994566438 11529.994539 33960.49210717494
% ri-ln-8b 1756.161513743 16451.086615 51490.63453408505
% ri-pl-250m 29.882248356 412.057715 1572.3578489710344
% ri-pl-500m 58.904773546 703.306981 2046.6722734749783
% ri-pl-1b 136.569584073 1290.601007 3773.1472589189652
% ri-pl-2b 276.484936506 2244.027589 6501.444875968038
% ri-pl-4b 560.964755132 3570.816925 10923.055831920006
% ri-pl-8b 1577.823438494 6108.446129 18680.43485496193
% ri-u-250m 34.792895353 745.793726 2010.236672565923
% ri-u-500m 67.972209811 1460.585144 3970.5156540299067
% ri-u-1b 139.278106831 2744.65444 7869.458045335021
% ri-u-2b 375.444566699 5349.442436 15624.18082871905
% ri-u-4b 717.125547199 10596.491078 31562.621137585025
% ri-u-8b 1768.837903618 19953.019753 61816.682563964045
% scifi 10.434977596 64.765661 154.345294093946
% english 53.244989731 307.314196 882.4737692289054
% tex 77.096380054 460.609141 2302.194200547994
% unix 103.184643311 542.452532 1660.333924592007
% superuser 1401.901339633 3517.641973 10740.597947858972
% mathoverflow-answers 1.440463733 17.825473 51.89696326397825
% askubuntu-threads 2.066881265 21.543734 58.83827696996741
% math-sx-threads 89.227953109 634.892648 1873.0587211659877
% amazon-reviews 4157.39619385 9050.010286 27602.840449434938
% stackoverflow-threads 1691.329976043 7247.175354 20291.071090869955
% stackoverflow-answers 3122.483251206 10504.443444 27861.173929791083
% gamedev 13.011163003 81.350599 228.69688918499742
% codereview 26.039682326 166.085881 497.47818187600933
% wordpress 32.039806117 235.365244 754.8793968089158
% gis 93.365192201 428.738361 1230.1269450950203
% stats 98.200544925 566.705564 1790.5492759180488
% serverfault 325.760519058 1355.698365 4184.658932029968
% codegolf 2.905678749 19.230744 48.27651072095614
% rpg 10.275941047 59.036283 170.84859425004106
% dba 70.681262858 316.316122 868.4466686530504
% physics 77.46304709 485.879598 1538.121173348045
% drupal 103.46963576 490.361703 1432.7473846389912
% askubuntu 411.81606047 1986.966112 5456.09984991001
% math 8956.290023533 17513.195024 51711.569129385985
% }\ConstructionTimeScatter

==> tikz/evals_con/data_cp_ratio.tex <==
% Ratios computed as baseline / clique-cover implementation.
% Each time and peak-memory value is the median of five raw runs.
% Complete data: 48 graphs x 5 algorithms = 240 graph--algorithm pairs per curve.
% For MVM on stackoverflow-answers and math, WebGraph and Zuckerli reached
% their time limits before normal termination. Their observed time and peak RSS
% are used, so the corresponding ratios are conservative lower bounds.

\pgfplotstableread{
WGPlain_x WGPlain_y WGVByte_x WGVByte_y ZKPlain_x ZKPlain_y ZKVByte_x ZKVByte_y
16.3916219 100 11.3601428 100 13.4894449 100 9.15657506 100
18.6657264 99.583333 12.88254 99.583333 14.2448322 99.583333 17.513948 99.583333
19.0886029 99.166667 24.3691982 99.166667 14.3516215 99.166667 22.0000171 99.166667
23.570159 98.75 29.2614733 98.75 23.2963828 98.75 25.1581493 98.75
29.988497 98.333333 35.9810768 98.333333 24.1715204 98.333333 27.7638961 98.333333
32.1376573 97.916667 36.3804418 97.916667 26.5693656 97.916667 30.3010849 97.916667
33.7933437 97.5 36.8201902 97.5 27.3547031 97.5 34.5580743 97.5
35.0237545 97.083333 39.1347577 97.083333 33.6636926 97.083333 35.2124272 97.083333
35.8251483 96.666667 40.5833417 96.666667 34.0123162 96.666667 38.7544446 96.666667
36.6121174 96.25 42.6202634 96.25 35.145029 96.25 41.6893106 96.25
37.0790538 95.833333 45.5546668 95.833333 35.4646213 95.833333 46.9490963 95.833333
38.1869486 95.416667 46.7834511 95.416667 36.2694813 95.416667 51.8302666 95.416667
39.0681497 95 50.4263743 95 44.7983996 95 55.4694365 95
42.8028507 94.583333 52.4393694 94.583333 51.9155563 94.583333 56.0692527 94.583333
45.7765542 94.166667 59.4835805 94.166667 57.8885714 94.166667 56.806717 94.166667
46.7496825 93.75 61.354681 93.75 58.4592901 93.75 63.2769782 93.75
48.2448047 93.333333 63.6390773 93.333333 58.9025085 93.333333 70.004015 93.333333
55.01517 92.916667 68.4942324 92.916667 60.9102547 92.916667 71.6911018 92.916667
56.8179833 92.5 71.8798252 92.5 62.8067186 92.5 78.4158986 92.5
62.2726882 92.083333 73.8230097 92.083333 63.0556118 92.083333 78.6735755 92.083333
62.4163879 91.666667 76.0534885 91.666667 63.5447053 91.666667 83.5196295 91.666667
62.5238961 91.25 78.7179066 91.25 64.73752 91.25 84.974487 91.25
63.8671316 90.833333 80.1960502 90.833333 68.371168 90.833333 93.535655 90.833333
66.9210369 90.416667 80.4088714 90.416667 68.4495777 90.416667 96.2329859 90.416667
69.0421221 90 84.1695372 90 70.6785386 90 103.40725 90
71.0212157 89.583333 85.3089471 89.583333 83.7379597 89.583333 107.283495 89.583333
78.3567159 89.166667 85.4722191 89.166667 87.7875265 89.166667 115.760143 89.166667
78.3637941 88.75 85.5552955 88.75 89.1173109 88.75 116.574759 88.75
88.3459367 88.333333 86.4328428 88.333333 94.2056471 88.333333 119.209188 88.333333
90.1818644 87.916667 89.312437 87.916667 96.7720228 87.916667 119.444119 87.916667
93.7894376 87.5 98.8009648 87.5 105.67276 87.5 131.259477 87.5
95.0183798 87.083333 101.579955 87.083333 119.878658 87.083333 132.164969 87.083333
98.0919401 86.666667 103.196778 86.666667 123.794155 86.666667 132.222455 86.666667
106.915439 86.25 110.542011 86.25 128.203884 86.25 133.842332 86.25
112.107685 85.833333 114.87946 85.833333 129.136921 85.833333 137.396928 85.833333
116.190766 85.416667 115.9519 85.416667 131.143853 85.416667 137.740493 85.416667
119.886069 85 126.645234 85 140.689149 85 137.891603 85
125.4016 84.583333 128.614255 84.583333 153.767656 84.583333 141.063089 84.583333
125.595475 84.166667 138.19748 84.166667 165.393505 84.166667 150.501267 84.166667
127.379445 83.75 138.212236 83.75 184.587439 83.75 152.704102 83.75
129.304751 83.333333 138.582282 83.333333 191.617722 83.333333 156.911481 83.333333
138.183617 82.916667 141.544643 82.916667 195.702071 82.916667 157.231792 82.916667
139.948798 82.5 142.0126 82.5 197.89996 82.5 161.287227 82.5
145.341706 82.083333 147.497192 82.083333 198.825441 82.083333 166.500932 82.083333
165.674325 81.666667 154.084377 81.666667 200.500225 81.666667 170.037188 81.666667
171.492109 81.25 160.28486 81.25 208.703174 81.25 181.747597 81.25
184.821083 80.833333 160.974643 80.833333 212.6938 80.833333 194.933789 80.833333
194.010633 80.416667 173.7367 80.416667 240.635528 80.416667 216.38512 80.416667
199.108605 80 176.684069 80 254.897512 80 217.24604 80
199.24878 79.583333 177.023674 79.583333 263.229427 79.583333 226.461517 79.583333
218.454329 79.166667 186.432753 79.166667 269.214189 79.166667 226.620371 79.166667
272.896278 78.75 199.66675 78.75 278.779105 78.75 230.553771 78.75
281.292395 78.333333 216.355509 78.333333 294.427474 78.333333 251.068305 78.333333
285.969254 77.916667 216.88048 77.916667 328.615896 77.916667 280.33198 77.916667
305.253938 77.5 218.833222 77.5 332.888588 77.5 283.851531 77.5
324.943228 77.083333 221.8969 77.083333 353.708271 77.083333 318.777885 77.083333
338.117854 76.666667 223.144405 76.666667 373.347513 76.666667 335.414243 76.666667
346.76463 76.25 292.072356 76.25 374.378811 76.25 350.034486 76.25
349.365539 75.833333 295.747023 75.833333 379.923645 75.833333 355.014907 75.833333
361.612577 75.416667 300.088931 75.416667 385.247335 75.416667 359.012634 75.416667
366.906037 75 303.802532 75 393.687197 75 384.630314 75
369.850086 74.583333 312.036546 74.583333 400.783872 74.583333 420.832699 74.583333
374.836245 74.166667 330.4847 74.166667 417.996941 74.166667 421.608242 74.166667
381.688564 73.75 333.320718 73.75 463.338618 73.75 424.770038 73.75
427.172472 73.333333 344.078464 73.333333 466.046158 73.333333 446.004967 73.333333
431.647856 72.916667 351.034248 72.916667 466.266072 72.916667 467.607627 72.916667
431.696665 72.5 359.716002 72.5 468.837745 72.5 492.027906 72.5
451.460321 72.083333 386.389914 72.083333 500.959511 72.083333 533.785741 72.083333
455.743773 71.666667 409.703538 71.666667 515.640504 71.666667 540.282418 71.666667
482.250725 71.25 410.429429 71.25 517.580028 71.25 572.000377 71.25
491.272078 70.833333 414.413337 70.833333 520.859233 70.833333 587.138267 70.833333
510.232263 70.416667 416.95562 70.416667 566.464903 70.416667 592.072643 70.416667
511.506604 70 425.710431 70 578.360946 70 599.041154 70
519.115222 69.583333 462.450639 69.583333 599.419387 69.583333 607.8043 69.583333
532.419132 69.166667 496.710092 69.166667 645.726424 69.166667 608.48871 69.166667
554.469039 68.75 508.479402 68.75 697.963468 68.75 634.239144 68.75
569.804628 68.333333 569.257946 68.333333 711.109974 68.333333 640.047114 68.333333
581.336756 67.916667 587.991187 67.916667 741.429117 67.916667 739.489359 67.916667
621.454706 67.5 598.17717 67.5 820.874538 67.5 739.921271 67.5
632.429726 67.083333 616.610901 67.083333 840.343258 67.083333 745.206276 67.083333
634.53532 66.666667 628.93784 66.666667 886.935357 66.666667 777.745612 66.666667
642.721166 66.25 631.231569 66.25 973.366015 66.25 779.687581 66.25
688.700704 65.833333 645.539221 65.833333 1034.59203 65.833333 798.68612 65.833333
713.545434 65.416667 661.678192 65.416667 1101.06456 65.416667 945.098434 65.416667
722.856504 65 677.678109 65 1124.99027 65 953.212874 65
747.54761 64.583333 688.284061 64.583333 1130.19362 64.583333 958.621413 64.583333
827.453839 64.166667 751.355939 64.166667 1140.29035 64.166667 965.821861 64.166667
870.336712 63.75 787.947276 63.75 1141.4841 63.75 995.93019 63.75
971.96215 63.333333 869.061581 63.333333 1170.05743 63.333333 1005.64971 63.333333
977.002818 62.916667 918.863577 62.916667 1202.30264 62.916667 1083.26766 62.916667
985.911072 62.5 928.801377 62.5 1275.26241 62.5 1263.97478 62.5
994.887527 62.083333 933.548155 62.083333 1326.3064 62.083333 1288.19546 62.083333
1054.25576 61.666667 987.536811 61.666667 1390.90871 61.666667 1307.88414 61.666667
1098.78962 61.25 1019.1512 61.25 1426.50894 61.25 1338.02542 61.25
1106.83097 60.833333 1047.95023 60.833333 1437.94591 60.833333 1436.6112 60.833333
1176.47635 60.416667 1208.21049 60.416667 1529.90071 60.416667 1518.82265 60.416667
1219.56722 60 1221.46091 60 1588.71617 60 1534.10345 60
1259.74541 59.583333 1353.84443 59.583333 1692.92941 59.583333 1545.06969 59.583333
1292.28479 59.166667 1396.49292 59.166667 1723.57051 59.166667 1612.11824 59.166667
1375.31293 58.75 1401.09977 58.75 1863.2453 58.75 1637.86178 58.75
1397.08015 58.333333 1417.54575 58.333333 2010.88567 58.333333 1642.4209 58.333333
1529.30953 57.916667 1451.97495 57.916667 2139.36578 57.916667 1704.60391 57.916667
1530.90516 57.5 1523.04334 57.5 2141.92025 57.5 1853.64667 57.5
1621.61807 57.083333 1596.10028 57.083333 2147.0154 57.083333 1907.49134 57.083333
1870.53676 56.666667 1649.4163 56.666667 2561.43706 56.666667 1955.65595 56.666667
1911.6724 56.25 1699.78644 56.25 2581.39136 56.25 1967.81719 56.25
1913.80136 55.833333 1717.3475 55.833333 2629.7415 55.833333 2077.64389 55.833333
1993.93857 55.416667 1888.00442 55.416667 2862.59702 55.416667 2439.82892 55.416667
2222.73184 55 1927.66827 55 2864.59391 55 2451.21544 55
2722.82351 54.583333 1947.64833 54.583333 3023.13303 54.583333 2690.84673 54.583333
2758.41215 54.166667 2022.4281 54.166667 3061.17429 54.166667 2711.62047 54.166667
2832.36755 53.75 2176.36241 53.75 3380.54204 53.75 2932.96156 53.75
2888.49296 53.333333 2607.55669 53.333333 3531.95945 53.333333 3297.33092 53.333333
2898.26881 52.916667 2616.38177 52.916667 3969.38931 52.916667 3443.22489 52.916667
2990.11523 52.5 2784.24478 52.5 3988.23598 52.5 3566.69747 52.5
3040.68196 52.083333 2864.80258 52.083333 4079.67759 52.083333 3917.59876 52.083333
3259.86566 51.666667 2969.50104 51.666667 4120.55831 51.666667 4412.82251 51.666667
3469.87271 51.25 3663.82051 51.25 4156.13763 51.25 4607.10699 51.25
3492.51537 50.833333 4032.63234 50.833333 4189.6741 50.833333 4739.36096 50.833333
3608.84767 50.416667 4659.56077 50.416667 4223.75093 50.416667 4836.33831 50.416667
3785.59553 50 4661.26612 50 4468.70495 50 5028.98719 50
3885.15223 49.583333 4789.0972 49.583333 4566.44067 49.583333 5223.47002 49.583333
3896.09334 49.166667 4873.23258 49.166667 4627.6979 49.166667 5681.91185 49.166667
3909.64209 48.75 5071.56575 48.75 4799.00524 48.75 6026.73899 48.75
3969.05985 48.333333 5468.97692 48.333333 4869.78597 48.333333 6125.94806 48.333333
4009.58425 47.916667 5544.94633 47.916667 5159.73431 47.916667 6215.72025 47.916667
4441.38164 47.5 5587.12585 47.5 5236.61079 47.5 6256.54154 47.5
4851.59909 47.083333 5698.14391 47.083333 5456.08224 47.083333 6967.51333 47.083333
4884.5437 46.666667 5863.98027 46.666667 5590.5267 46.666667 7081.87314 46.666667
5097.48173 46.25 6403.4018 46.25 6250.67196 46.25 7143.9622 46.25
5460.08966 45.833333 6419.15362 45.833333 6280.97638 45.833333 7220.2015 45.833333
5627.89648 45.416667 6420.50821 45.416667 6364.25029 45.416667 7870.36221 45.416667
5721.91334 45 6475.09572 45 6437.03224 45 7994.70285 45
5862.75584 44.583333 6667.82613 44.583333 6588.131 44.583333 8021.75335 44.583333
6098.90114 44.166667 7103.33453 44.166667 7212.10705 44.166667 8244.86174 44.166667
6291.69307 43.75 7119.12665 43.75 8111.13965 43.75 8251.00727 43.75
6346.9209 43.333333 7389.61658 43.333333 8245.19172 43.333333 8314.69947 43.333333
6386.97342 42.916667 8299.56268 42.916667 8494.45761 42.916667 8338.1145 42.916667
6451.93634 42.5 8328.24725 42.5 8659.88767 42.5 8484.07372 42.5
6672.44765 42.083333 8478.52652 42.083333 8742.64447 42.083333 8641.87475 42.083333
6757.94612 41.666667 8520.79444 41.666667 8875.81546 41.666667 8741.94122 41.666667
7072.89915 41.25 8529.35952 41.25 8984.34382 41.25 8790.97745 41.25
7192.73883 40.833333 8669.53959 40.833333 8987.55308 40.833333 8864.5339 40.833333
7220.76502 40.416667 8740.23052 40.416667 9259.76474 40.416667 9585.56683 40.416667
7250.2927 40 8746.09017 40 9422.02166 40 9899.29198 40
7331.63759 39.583333 8871.24694 39.583333 9575.32905 39.583333 10156.8519 39.583333
8183.96872 39.166667 8886.24164 39.166667 10233.1514 39.166667 10279.598 39.166667
8613.13592 38.75 8992.94916 38.75 10368.9071 38.75 10415.3317 38.75
8764.09283 38.333333 9452.54078 38.333333 10602.6852 38.333333 11296.9898 38.333333
8884.37285 37.916667 9505.53221 37.916667 10711.8232 37.916667 11412.0707 37.916667
9232.28886 37.5 9646.94018 37.5 11120.4474 37.5 11530.9632 37.5
9471.51689 37.083333 9679.6832 37.083333 11559.7572 37.083333 11643.6514 37.083333
9633.69444 36.666667 10982.6413 36.666667 11876.8107 36.666667 11914.3251 36.666667
9991.92834 36.25 11865.5016 36.25 12574.5937 36.25 13005.6598 36.25
11462.6669 35.833333 12422.4276 35.833333 12627.5746 35.833333 13606.8492 35.833333
11678.8519 35.416667 12518.3941 35.416667 12875.3129 35.416667 14723.7838 35.416667
12183.1289 35 12577.7117 35 12948.1792 35 15115.1365 35
12435.2907 34.583333 12606.8369 34.583333 14610.7663 34.583333 15180.8841 34.583333
13368.6714 34.166667 12766.9909 34.166667 14741.3977 34.166667 15288.3033 34.166667
13434.7931 33.75 12779.5425 33.75 15411.4672 33.75 15464.5767 33.75
13814.7271 33.333333 12920.7016 33.333333 15531.8514 33.333333 15779.6438 33.333333
14393.3492 32.916667 13022.1307 32.916667 15652.7567 32.916667 15790.6204 32.916667
14889.2001 32.5 13620.3567 32.5 16052.3036 32.5 15845.5586 32.5
14966.5489 32.083333 13811.3754 32.083333 16457.6643 32.083333 15922.3529 32.083333
15444.7773 31.666667 13867.0637 31.666667 16802.8639 31.666667 16374.2507 31.666667
15803.1964 31.25 14118.3249 31.25 17153.6103 31.25 16478.7771 31.25
16152.5124 30.833333 14791.9914 30.833333 17754.7918 30.833333 16481.2597 30.833333
16363.125 30.416667 14942.9464 30.416667 18302.7026 30.416667 16498.0953 30.416667
16364.7765 30 14993.8646 30 18577.3848 30 16523.1006 30
16463.8801 29.583333 15018.7121 29.583333 18906.7401 29.583333 16604.5383 29.583333
18065.5119 29.166667 15546.4969 29.166667 18920.2494 29.166667 16680.7818 29.166667
18638.432 28.75 15553.3662 28.75 19192.8838 28.75 16985.537 28.75
18902.5051 28.333333 15580.963 28.333333 19312.2584 28.333333 17134.6785 28.333333
19076.6384 27.916667 15994.9878 27.916667 19562.346 27.916667 17527.1064 27.916667
19800.3445 27.5 16172.0137 27.5 19669.3201 27.5 18388.2742 27.5
19988.4857 27.083333 16279.4583 27.083333 20090.445 27.083333 18470.949 27.083333
20299.4018 26.666667 16559.5545 26.666667 20901.7158 26.666667 18880.9785 26.666667
20548.2942 26.25 17212.437 26.25 20940.6819 26.25 19832.9218 26.25
21896.4226 25.833333 17442.6924 25.833333 21948.6174 25.833333 20100.1154 25.833333
22297.0549 25.416667 18291.1544 25.416667 22553.4478 25.416667 20173.7584 25.416667
22340.7167 25 19384.6934 25 23122.8399 25 21021.5682 25
22526.6959 24.583333 19967.332 24.583333 23406.557 24.583333 21085.7011 24.583333
23342.7796 24.166667 20134.4105 24.166667 24068.857 24.166667 21275.239 24.166667
23432.3427 23.75 20153.5349 23.75 25280.8094 23.75 21613.8297 23.75
24058.4203 23.333333 20292.9313 23.333333 25450.9045 23.333333 21768.3282 23.333333
25332.3463 22.916667 20460.805 22.916667 26714.2583 22.916667 21890.8054 22.916667
25503.8141 22.5 20638.7013 22.5 27041.079 22.5 22354.8456 22.5
26043.9501 22.083333 20961.105 22.083333 27782.9052 22.083333 22856.9421 22.083333
26214.7495 21.666667 21133.7499 21.666667 28933.2634 21.666667 23244.9776 21.666667
26857.2361 21.25 21567.6095 21.25 29002.7232 21.25 23890.3133 21.25
28314.2196 20.833333 21779.1352 20.833333 29244.3291 20.833333 24039.0572 20.833333
29676.9551 20.416667 22297.7978 20.416667 29850.9406 20.416667 24343.2505 20.416667
29804.4745 20 22973.5184 20 30692.0653 20 24513.2305 20
30083.0463 19.583333 23074.7213 19.583333 31317.2295 19.583333 26131.0996 19.583333
30465.3988 19.166667 23401.9091 19.166667 31412.9463 19.166667 26492.0903 19.166667
30860.9515 18.75 23829.0622 18.75 32485.7261 18.75 26593.5388 18.75
31849.5566 18.333333 24662.2076 18.333333 32671.3173 18.333333 26646.2161 18.333333
32613.6579 17.916667 25493.7146 17.916667 33639.8753 17.916667 27385.7874 17.916667
32650.0813 17.5 26458.0528 17.5 34950.6417 17.5 27666.8632 17.5
35685.6859 17.083333 27689.0052 17.083333 37012.2357 17.083333 28037.6775 17.083333
37210.0745 16.666667 28532.4356 16.666667 38267.6964 16.666667 28155.5715 16.666667
38274.9037 16.25 28947.4466 16.25 39772.123 16.25 28582.8796 16.25
39005.8665 15.833333 29924.2928 15.833333 41526.9201 15.833333 29941.4225 15.833333
39198.4789 15.416667 30199.2348 15.416667 42764.77 15.416667 30553.1284 15.416667
41534.2361 15 30712.6813 15 43573.7905 15 33676.4632 15
41724.3265 14.583333 32482.1384 14.583333 45405.5511 14.583333 37196.5824 14.583333
43750.8816 14.166667 32789.2424 14.166667 46295.4648 14.166667 37653.1693 14.166667
44878.8838 13.75 33881.8528 13.75 51098.8977 13.75 38181.5648 13.75
48357.2766 13.333333 34278.0736 13.333333 51697.5799 13.333333 38520.3511 13.333333
48665.297 12.916667 36291.2699 12.916667 54221.1299 12.916667 38897.9501 12.916667
48679.8235 12.5 36778.6031 12.5 57930.3337 12.5 39078.0277 12.5
50628.0594 12.083333 37459.1493 12.083333 58544.5153 12.083333 39225.4152 12.083333
51915.9149 11.666667 39000.2683 11.666667 59023.4552 11.666667 42306.8652 11.666667
55346.6199 11.25 39690.3836 11.25 59561.9536 11.25 42381.8864 11.25
56354.1438 10.833333 39840.6955 10.833333 61690.552 10.833333 43955.8884 10.833333
59844.1935 10.416667 42109.7869 10.416667 65055.1709 10.416667 44445.1486 10.416667
62539.5197 10 42462.4699 10 67343.3018 10 45776.6894 10
70278.2944 9.583333 43116.4418 9.583333 70491.8629 9.583333 48052.2646 9.583333
70312.2242 9.166667 43407.7967 9.166667 71404.2354 9.166667 50096.4568 9.166667
70983.2113 8.75 49420.1423 8.75 74856.9765 8.75 50208.5472 8.75
71182.4235 8.333333 51755.8455 8.333333 79191.3237 8.333333 50891.8967 8.333333
74375.9819 7.916667 53648.3617 7.916667 79284.7359 7.916667 51538.1836 7.916667
75661.2259 7.5 55381.5085 7.5 83992.9906 7.5 52345.9746 7.5
76352.0637 7.083333 57366.9657 7.083333 96453.0479 7.083333 53168.7 7.083333
81572.4588 6.666667 58093.5351 6.666667 105314.956 6.666667 54571.3102 6.666667
86817.7713 6.25 61042.5937 6.25 105884.63 6.25 57296.8064 6.25
102973.784 5.833333 67651.4196 5.833333 107909.628 5.833333 69826.5552 5.833333
108096.826 5.416667 69016.8395 5.416667 115602.434 5.416667 74354.6537 5.416667
118203.39 5 76364.8615 5 116276.929 5 75904.4228 5
118502.18 4.583333 76690.9666 4.583333 124983.737 4.583333 76232.6159 4.583333
120852.502 4.166667 77923.8562 4.166667 134729.304 4.166667 80126.5948 4.166667
124250.437 3.75 80231.5987 3.75 135212.726 3.75 102118.06 3.75
127364.06 3.333333 81421.3567 3.333333 153593.421 3.333333 116700.987 3.333333
130557.729 2.916667 125112.189 2.916667 173217.53 2.916667 117083.38 2.916667
195211.805 2.5 131881.345 2.5 196338.755 2.5 148571.065 2.5
276215.742 2.083333 349793.064 2.083333 311171.129 2.083333 373155.36 2.083333
313333.312 1.666667 646416.332 1.666667 330457.907 1.666667 683797.478 1.666667
467364.127 1.25 817888.509 1.25 498578.866 1.25 862588.543 1.25
793018.19 0.833333 1033620.01 0.833333 791782.542 0.833333 1032009.47 0.833333
3701511.81 0.416667 1719517.09 0.416667 3835365.82 0.416667 1781698.24 0.416667
}\TimeRatioCDF

\pgfplotstableread{
WGPlain_x WGPlain_y WGVByte_x WGVByte_y ZKPlain_x ZKPlain_y ZKVByte_x ZKVByte_y
0.140544192 100 0.282739854 100 0.126546252 100 0.26196548 100
0.144713804 99.583333 0.36432877 99.583333 0.134080924 99.583333 0.35021728 99.583333
0.169697165 99.166667 0.443322737 99.166667 0.160042481 99.166667 0.399168617 99.166667
0.188049277 98.75 0.463639045 98.75 0.171902786 98.75 0.457092303 98.75
0.190194851 98.333333 0.481476983 98.333333 0.184756241 98.333333 0.460706911 98.333333
0.211667934 97.916667 0.542155048 97.916667 0.203469432 97.916667 0.511309891 97.916667
0.220568075 97.5 0.573660996 97.5 0.203645789 97.5 0.541848337 97.5
0.233167966 97.083333 0.586874127 97.083333 0.22777384 97.083333 0.572556762 97.083333
0.271957963 96.666667 0.599087996 96.666667 0.258515871 96.666667 0.581957111 96.666667
0.280339691 96.25 0.626335894 96.25 0.270444763 96.25 0.586515438 96.25
0.285150646 95.833333 0.68445975 95.833333 0.271325553 95.833333 0.649160568 95.833333
0.285631935 95.416667 0.698761062 95.416667 0.273310275 95.416667 0.662533512 95.416667
0.320331502 95 0.714979893 95 0.317974808 95 0.68259587 95
0.322529028 94.583333 0.718134882 94.583333 0.319618463 94.583333 0.682639561 94.583333
0.330490405 94.166667 0.743073048 94.166667 0.322133141 94.166667 0.725522061 94.166667
0.34491957 93.75 0.828117591 93.75 0.322684399 93.75 0.787591759 93.75
0.347154874 93.333333 0.830689084 93.333333 0.329143988 93.333333 0.797704025 93.333333
0.38623732 92.916667 0.832840028 92.916667 0.363150531 92.916667 0.806060606 92.916667
0.402986644 92.5 0.836191037 92.5 0.401935009 92.5 0.834755808 92.5
0.418728728 92.083333 0.857901086 92.083333 0.428111489 92.083333 0.862726176 92.083333
0.443987483 91.666667 0.921375331 91.666667 0.458471167 91.666667 0.918970906 91.666667
0.482208407 91.25 1.00211238 91.25 0.460014004 91.25 0.98001888 91.25
0.503412215 90.833333 1.01122625 90.833333 0.475353496 90.833333 0.993240389 90.833333
0.575771749 90.416667 1.01244813 90.416667 0.540825872 90.416667 1.00215889 90.416667
0.58213309 90 1.0254116 90 0.558239085 90 1.00910111 90
0.584725769 89.583333 1.04232222 89.583333 0.567183227 89.583333 1.03078024 89.583333
0.638973269 89.166667 1.04347826 89.166667 0.606622114 89.166667 1.03526971 89.166667
0.654219105 88.75 1.063737 88.75 0.641565873 88.75 1.03821159 88.75
0.668585822 88.333333 1.06946903 88.333333 0.646379204 88.333333 1.04040404 88.333333
0.670827732 87.916667 1.07291667 87.916667 0.647894926 87.916667 1.04424779 87.916667
0.676680973 87.5 1.07430495 87.5 0.676205109 87.5 1.0453629 87.5
0.83334907 87.083333 1.0793599 87.083333 0.812859975 87.083333 1.0509896 87.083333
0.839901909 86.666667 1.087308 86.666667 0.853030722 86.666667 1.07801132 86.666667
0.862994741 86.25 1.09023052 86.25 0.858108108 86.25 1.08458524 86.25
0.865508366 85.833333 1.09357941 85.833333 0.866095182 85.833333 1.08850932 85.833333
0.909316428 85.416667 1.11917702 85.416667 0.875284638 85.416667 1.125 85.416667
0.918120012 85 1.12058892 85 0.902768835 85 1.12579583 85
0.925735797 84.583333 1.13464765 84.583333 0.913175303 84.583333 1.12848637 84.583333
0.928203477 84.166667 1.15212072 84.166667 0.917864476 84.166667 1.14096573 84.166667
0.939036382 83.75 1.16369161 83.75 0.943952802 83.75 1.15278522 83.75
0.947806137 83.333333 1.16452523 83.333333 0.944263629 83.333333 1.15415987 83.333333
0.95280716 82.916667 1.16726796 82.916667 0.946457327 82.916667 1.15447688 82.916667
0.954911433 82.5 1.18184253 82.5 0.952394609 82.5 1.15951386 82.5
1.01149425 82.083333 1.2006161 82.083333 0.973890223 82.083333 1.16779621 82.083333
1.01413134 81.666667 1.20950156 81.666667 0.979120879 81.666667 1.18675395 81.666667
1.01685714 81.25 1.22230456 81.25 1.00571429 81.25 1.18830645 81.25
1.04586759 80.833333 1.23266129 80.833333 1.00851426 80.833333 1.1986532 80.833333
1.07577413 80.416667 1.24284512 80.416667 1.0125852 80.416667 1.2219846 80.416667
1.07868737 80 1.27803379 80 1.02120294 80 1.22749166 80
1.09073359 79.583333 1.28656972 79.583333 1.03699086 79.583333 1.23569309 79.583333
1.09624329 79.166667 1.28783383 79.166667 1.03752277 79.166667 1.26152074 79.166667
1.10102489 78.75 1.36882267 78.75 1.03987297 78.75 1.37681686 78.75
1.13582832 78.333333 1.47289034 78.333333 1.04575403 78.333333 1.43578866 78.333333
1.14102393 77.916667 1.49016583 77.916667 1.09230769 77.916667 1.44810051 77.916667
1.14625635 77.5 1.53357762 77.5 1.09266409 77.5 1.48412544 77.5
1.16649467 77.083333 1.55454252 77.083333 1.11145511 77.083333 1.48593559 77.083333
1.17038269 76.666667 1.56113627 76.666667 1.13588527 76.666667 1.508028 76.666667
1.20274666 76.25 1.58932238 76.25 1.15640863 76.25 1.53839836 76.25
1.20312999 75.833333 1.64842726 75.833333 1.17333754 75.833333 1.55738408 75.833333
1.21777498 75.416667 1.70067067 75.416667 1.18303571 75.416667 1.55996068 75.416667
1.23295455 75 1.73573574 75 1.18720636 75 1.61524885 75
1.26653307 74.583333 1.76125654 74.583333 1.2101565 74.583333 1.65340314 74.583333
1.32136002 74.166667 1.78168333 74.166667 1.22344689 74.166667 1.65591745 74.166667
1.32911756 73.75 1.80664204 73.75 1.26597203 73.75 1.68581081 73.75
1.33200062 73.333333 1.81965881 73.333333 1.29088819 73.333333 1.77267231 73.333333
1.40256482 72.916667 1.87363919 72.916667 1.32669683 72.916667 1.77359618 72.916667
1.40542986 72.5 1.87724014 72.5 1.327293 72.5 1.78554021 72.5
1.41235813 72.083333 1.87787183 72.083333 1.33738001 72.083333 1.79510109 72.083333
1.42461886 71.666667 1.88679245 71.666667 1.35148118 71.666667 1.81053459 71.666667
1.42628774 71.25 1.90281748 71.25 1.35464772 71.25 1.82602258 71.25
1.43412011 70.833333 1.92596706 70.833333 1.37615775 70.833333 1.84973459 70.833333
1.45503069 70.416667 1.93317793 70.416667 1.38453939 70.416667 1.85275835 70.416667
1.49297012 70 1.98946136 70 1.38587642 70 1.92036405 70
1.49827883 69.583333 2.06750095 69.583333 1.40033096 69.583333 1.93208431 69.583333
1.50284021 69.166667 2.07097542 69.166667 1.4033276 69.166667 1.93973037 69.166667
1.53632394 68.75 2.15632364 68.75 1.41119556 68.75 1.98939513 68.75
1.53984451 68.333333 2.22855134 68.333333 1.41470356 68.333333 2.07032349 68.333333
1.55589975 67.916667 2.26952864 67.916667 1.41803583 67.916667 2.1242895 67.916667
1.59113924 67.5 2.27692308 67.5 1.43051506 67.5 2.14492308 67.5
1.60032103 67.083333 2.30579765 67.083333 1.44607153 67.083333 2.16244383 67.083333
1.60541925 66.666667 2.42775974 66.666667 1.44991213 66.666667 2.17474981 66.666667
1.63405889 66.25 2.43110085 66.25 1.48709805 66.25 2.21623074 66.25
1.64454277 65.833333 2.4775185 65.833333 1.49528667 65.833333 2.25918338 65.833333
1.66140418 65.416667 2.53936341 65.416667 1.50329114 65.416667 2.28693182 65.416667
1.67298589 65 2.54616695 65 1.50749064 65 2.29482072 65
1.76812306 64.583333 2.58613974 64.583333 1.59488354 64.583333 2.3649063 64.583333
1.77253709 64.166667 2.68519873 64.166667 1.62932583 64.166667 2.50376862 64.166667
1.7950938 63.75 2.70626186 63.75 1.64679019 63.75 2.50499878 63.75
1.81496564 63.333333 2.7512592 63.333333 1.65716077 63.333333 2.53851992 63.333333
1.82175787 62.916667 2.79106047 62.916667 1.67736058 62.916667 2.55271466 62.916667
1.86267899 62.5 2.79901961 62.5 1.70246882 62.5 2.603642 62.5
1.88871873 62.083333 2.90830277 62.083333 1.72041847 62.083333 2.62217195 62.083333
1.89899834 61.666667 2.95052016 61.666667 1.72308863 61.666667 2.69628775 61.666667
1.91212815 61.25 3.05521024 61.25 1.76031332 61.25 2.7099033 61.25
1.92072231 60.833333 3.0720752 60.833333 1.77577907 60.833333 2.84789762 60.833333
1.93808724 60.416667 3.07966226 60.416667 1.77922409 60.416667 2.86894273 60.416667
1.94508069 60 3.17106227 60 1.78149164 60 2.97545788 60
1.94547945 59.583333 3.23524306 59.583333 1.78237986 59.583333 2.98148148 59.583333
1.98590671 59.166667 3.2785178 59.166667 1.7896939 59.166667 3.03124243 59.166667
1.99927167 58.75 3.61051502 58.75 1.80661114 58.75 3.11384484 58.75
2.00074766 58.333333 3.62814339 58.333333 1.84109589 58.333333 3.28067423 58.333333
2.01598501 57.916667 3.62970498 57.916667 1.84186916 57.916667 3.30104948 57.916667
2.01831776 57.5 3.64822584 57.5 1.84450109 57.5 3.34147169 57.5
2.05865031 57.083333 3.7357408 57.083333 1.86049331 57.083333 3.35928304 57.083333
2.06793349 56.666667 3.78216063 56.666667 1.88678201 56.666667 3.36695279 56.666667
2.06978897 56.25 3.80725863 56.25 1.90744169 56.25 3.43422598 56.25
2.11695502 55.833333 3.81271696 55.833333 1.91543943 55.833333 3.48126898 55.833333
2.11979428 55.416667 3.87098951 55.416667 1.91779141 55.416667 3.52167733 55.416667
2.13617847 55 4.11658899 55 1.9928225 55 3.56422954 55
2.18586979 54.583333 4.22686742 54.583333 2.00496806 54.583333 3.63612579 54.583333
2.24130589 54.166667 4.28362961 54.166667 2.02260979 54.166667 3.68246254 54.166667
2.31866557 53.75 4.38464107 53.75 2.03532553 53.75 3.97479438 53.75
2.42178571 53.333333 4.3997996 53.333333 2.10351759 53.333333 4.05377422 53.333333
2.43729062 52.916667 4.40896204 52.916667 2.12585703 52.916667 4.0590985 52.916667
2.4706175 52.5 4.45764394 52.5 2.16289355 52.5 4.10193317 52.5
2.47396671 52.083333 4.63071819 52.083333 2.24232143 52.083333 4.13885809 52.083333
2.48148148 51.666667 4.65679313 51.666667 2.25569177 51.666667 4.15056254 51.666667
2.49760148 51.25 4.66163349 51.25 2.27103113 51.25 4.32910089 51.25
2.5275061 50.833333 4.75497647 50.833333 2.29210047 50.833333 4.35142961 50.833333
2.60526316 50.416667 4.88245931 50.416667 2.29724112 50.416667 4.46773929 50.416667
2.69847634 50 4.94800301 50 2.30922509 50 4.55757885 50
2.7250724 49.583333 4.99540305 49.583333 2.39484883 49.583333 4.56925859 49.583333
2.72968592 49.166667 5.12620364 49.166667 2.48452328 49.166667 4.61341372 49.166667
2.73196091 48.75 5.26614225 48.75 2.49404606 48.75 4.61451828 48.75
2.74122462 48.333333 5.32916965 48.333333 2.50010397 48.333333 4.70570926 48.333333
2.7564055 47.916667 5.33205508 47.916667 2.51075714 47.916667 4.74178867 47.916667
2.79890074 47.5 5.36564936 47.5 2.51643945 47.5 4.75230957 47.5
2.88198327 47.083333 5.48898678 47.083333 2.54164134 47.083333 4.76069803 47.083333
2.91292032 46.666667 5.58567416 46.666667 2.58225028 46.666667 4.90626024 46.666667
2.96366509 46.25 5.5928879 46.25 2.62625283 46.25 4.93713995 46.25
2.97468575 45.833333 5.59361702 45.833333 2.72721371 45.833333 4.99748204 45.833333
3.28622237 45.416667 5.60280728 45.416667 2.76325886 45.416667 5.12406315 45.416667
3.28654365 45 5.69565217 45 2.8987933 45 5.15888343 45
3.30569206 44.583333 5.70837442 44.583333 2.95157323 44.583333 5.18510638 44.583333
3.32702134 44.166667 5.83240761 44.166667 2.98945367 44.166667 5.22860097 44.166667
3.34675289 43.75 5.91948127 43.75 3.03644909 43.75 5.27057133 43.75
3.37400252 43.333333 6.10876133 43.333333 3.04126063 43.333333 5.38912134 43.333333
3.45243096 42.916667 6.18530688 42.916667 3.06736282 42.916667 5.4997159 42.916667
3.52001014 42.5 6.22646451 42.5 3.10039074 42.5 5.52305049 42.5
3.5439948 42.083333 6.24423345 42.083333 3.10764367 42.083333 5.66276435 42.083333
3.556708 41.666667 6.61991747 41.666667 3.14342713 41.666667 5.77368398 41.666667
3.57402634 41.25 6.93679845 41.25 3.20224932 41.25 6.03695637 41.25
3.64511465 40.833333 6.94281961 40.833333 3.20643225 40.833333 6.0510824 40.833333
3.65079917 40.416667 7.14702309 40.416667 3.28217429 40.416667 6.12682575 40.416667
3.73724671 40 7.32734267 40 3.29695603 40 6.49815186 40
3.75534139 39.583333 7.38265825 39.583333 3.34156166 39.583333 6.55184285 39.583333
3.86004463 39.166667 7.56783072 39.166667 3.34990658 39.166667 6.9355216 39.166667
3.98692736 38.75 7.96204092 38.75 3.5451415 38.75 6.94984791 38.75
4.02932928 38.333333 8.10468602 38.333333 3.56077033 38.333333 7.28888341 38.333333
4.07699104 37.916667 8.33487865 37.916667 3.65272252 37.916667 7.29034731 37.916667
4.09897405 37.5 8.51475887 37.5 3.68380463 37.5 7.45641444 37.5
4.11600129 37.083333 8.62541887 37.083333 3.73229837 37.083333 7.48707575 37.083333
4.14324782 36.666667 8.66566347 36.666667 3.80657815 36.666667 7.50577291 36.666667
4.16666667 36.25 8.68547239 36.25 3.80846565 36.25 7.62844287 36.25
4.19010799 35.833333 8.94674732 35.833333 3.82667014 35.833333 7.71208493 35.833333
4.30415851 35.416667 8.99914114 35.416667 3.82762298 35.416667 7.83016313 35.416667
4.30969802 35 9.1047065 35 3.87641346 35 7.90679628 35
4.3777399 34.583333 9.12765809 34.583333 3.89938272 34.583333 7.91452668 34.583333
4.47659906 34.166667 9.14435919 34.166667 3.92901339 34.166667 7.9639894 34.166667
4.51857352 33.75 9.21020299 33.75 4.02074377 33.75 8.10351422 33.75
4.56231037 33.333333 9.29286398 33.333333 4.07382706 33.333333 8.21271114 33.333333
4.56358885 32.916667 9.40178516 32.916667 4.10166407 32.916667 8.34214701 32.916667
4.63537482 32.5 9.42428786 32.5 4.16477933 32.5 8.35213415 32.5
4.89654683 32.083333 9.51511191 32.083333 4.4864041 32.083333 8.36118215 32.083333
4.9305415 31.666667 9.60436562 31.666667 4.49310282 31.666667 8.42040598 31.666667
5.08839258 31.25 9.67885887 31.25 4.52758329 31.25 8.6089955 31.25
5.16280372 30.833333 10.0363948 30.833333 4.54425513 30.833333 8.84420191 30.833333
5.37509664 30.416667 11.157933 30.416667 4.67411287 30.416667 9.72125101 30.416667
5.38927529 30 11.2693811 30 4.7168921 30 9.80257442 30
5.64826545 29.583333 11.3424818 29.583333 4.79772418 29.583333 9.86752376 29.583333
5.69713861 29.166667 11.8490748 29.166667 4.86893393 29.166667 10.185343 29.166667
5.71210547 28.75 11.9652772 28.75 4.87015537 28.75 10.2086522 28.75
5.77210307 28.333333 11.9964278 28.333333 4.98499805 28.333333 10.2201601 28.333333
5.84356594 27.916667 12.2628696 27.916667 5.14686047 27.916667 10.3057793 27.916667
5.95501376 27.5 12.3081808 27.5 5.19581978 27.5 10.397127 27.5
5.97568689 27.083333 12.5258102 27.083333 5.21832033 27.083333 11.4937639 27.083333
6.02602524 26.666667 13.9913992 26.666667 5.30156412 26.666667 12.397241 26.666667
6.08699237 26.25 14.7268293 26.25 5.44812569 26.25 12.7810061 26.25
6.17469767 25.833333 14.8082292 25.833333 5.46016999 25.833333 13.0483341 25.833333
6.55063396 25.416667 14.827203 25.416667 5.51527997 25.416667 13.1311186 25.416667
6.70147294 25 14.8529573 25 5.56203327 25 13.277966 25
6.7819836 24.583333 14.9515526 24.583333 5.68419961 24.583333 13.4026829 24.583333
6.8304544 24.166667 15.0896145 24.166667 5.94406126 24.166667 13.5307372 24.166667
7.08009091 23.75 15.1384072 23.75 6.16398784 23.75 13.5908478 23.75
7.09960253 23.333333 15.6560229 23.333333 6.17218915 23.333333 13.6154206 23.333333
7.62007147 22.916667 15.6703149 22.916667 6.32541449 22.916667 13.6227772 22.916667
7.81874722 22.5 15.7974814 22.5 6.85242699 22.5 13.8295945 22.5
7.90647698 22.083333 16.5913891 22.083333 7.19991115 22.083333 13.834029 22.083333
7.94935771 21.666667 17.6811677 21.666667 7.26852767 21.666667 14.8219805 21.666667
8.78834093 21.25 18.8541848 21.25 7.95180723 21.25 15.6809203 21.25
9.18188347 20.833333 19.4739374 20.833333 8.02698191 20.833333 16.2510684 20.833333
9.54634406 20.416667 19.5515286 20.416667 8.02747216 20.416667 16.2559743 20.416667
9.55189508 20 19.8605027 20 8.37798631 20 17.2978249 20
9.74404792 19.583333 20.5962801 19.583333 8.64362924 19.583333 17.9156227 19.583333
10.2974391 19.166667 20.6099155 19.166667 8.69467618 19.166667 17.9431691 19.166667
10.344505 18.75 21.5825106 18.75 8.90109226 18.75 17.9806189 18.75
10.4185532 18.333333 21.8961329 18.333333 9.06549702 18.333333 18.2466534 18.333333
10.6775181 17.916667 22.0602696 17.916667 9.06563922 17.916667 18.3094007 17.916667
10.8050552 17.5 23.5949122 17.5 9.73082916 17.5 21.5508177 17.5
11.7089659 17.083333 26.977604 17.083333 9.82615512 17.083333 22.68533 17.083333
11.8084167 16.666667 28.2320355 16.666667 9.8858096 16.666667 24.0942587 16.666667
11.9362983 16.25 28.6122149 16.25 10.0561827 16.25 25.0711856 16.25
11.9960387 15.833333 28.9229726 15.833333 10.9430957 15.833333 26.1699779 15.833333
13.477316 15.416667 29.8815713 15.416667 11.2811997 15.416667 26.3586072 15.416667
13.7825541 15 30.5970006 15 11.6648636 15 27.9181557 15
13.9739901 14.583333 34.8308926 14.583333 12.0322142 14.583333 29.2300581 14.583333
16.9994226 14.166667 35.031555 14.166667 14.1660893 14.166667 29.4618575 14.166667
17.0108152 13.75 35.5436372 13.75 14.5244609 13.75 29.8962864 13.75
18.3224755 13.333333 35.6164269 13.333333 15.6370753 13.333333 30.1678556 13.333333
18.4998914 12.916667 38.6101695 12.916667 15.7760971 12.916667 32.3186776 12.916667
18.8222475 12.5 39.2738176 12.5 15.9837667 12.5 32.946875 12.5
20.6671122 12.083333 40.7919511 12.083333 17.5305383 12.083333 34.1503413 12.083333
21.0368551 11.666667 48.2142619 11.666667 17.9448408 11.666667 41.6574641 11.666667
22.2423064 11.25 48.7885527 11.25 20.0693684 11.25 41.9716467 11.25
23.6627524 10.833333 53.364038 10.833333 20.3437822 10.833333 45.3164974 10.833333
24.0695372 10.416667 62.1117323 10.416667 20.4291508 10.416667 52.9824988 10.416667
24.8341309 10 63.2108927 10 20.8857308 10 53.9611794 10
28.9137805 9.583333 65.2018536 9.583333 24.8291643 9.583333 55.6019896 9.583333
29.5972249 9.166667 68.0847659 9.166667 25.1747465 9.166667 57.7455331 9.166667
31.2799125 8.75 68.348627 8.75 27.229898 8.75 58.017237 8.75
31.3304442 8.333333 72.2754405 8.333333 27.257774 8.333333 61.3064545 8.333333
31.8656097 7.916667 84.5941577 7.916667 27.6718349 7.916667 73.6547225 7.916667
35.0284567 7.5 90.1123291 7.5 30.3999125 7.5 78.2292148 7.5
35.7278159 7.083333 90.6851569 7.083333 31.0884062 7.083333 78.7502488 7.083333
37.7372877 6.666667 95.6482694 6.666667 33.3429867 6.666667 84.3907371 6.666667
40.092652 6.25 105.031971 6.25 34.7945811 6.25 91.3931202 6.25
41.4351859 5.833333 107.326422 5.833333 36.5934866 5.833333 93.5731375 5.833333
44.8489163 5.416667 107.469186 5.416667 38.2861294 5.416667 94.8075114 5.416667
47.2993068 5 108.119027 5 41.7688145 5 95.5291569 5
49.7495108 4.583333 112.98163 4.583333 43.9003821 4.583333 98.2950548 4.583333
52.4174443 4.166667 115.790253 4.166667 44.494168 4.166667 100.48907 4.166667
54.7737208 3.75 116.876732 3.75 48.3198251 3.75 101.478956 3.75
55.9158744 3.333333 123.652679 3.333333 48.5422472 3.333333 107.313624 3.333333
62.7351711 2.916667 138.617864 2.916667 55.3399599 2.916667 122.409909 2.916667
63.8284714 2.5 139.49299 2.5 56.3160399 2.5 123.247699 2.5
65.6765838 2.083333 145.426859 2.083333 58.0158486 2.083333 128.328793 2.083333
76.0218267 1.666667 152.555755 1.666667 66.1920047 1.666667 134.729623 1.666667
88.6509862 1.25 183.709357 1.25 76.9717752 1.25 162.05373 1.25
102.508216 0.833333 184.533362 0.833333 90.5701555 0.833333 162.831634 0.833333
136.888568 0.416667 199.639175 0.416667 120.790024 0.416667 176.116026 0.416667
}\MemoryRatioCDF

==> tikz/evals_con/data_cp_scatter.tex <==
\pgfplotstableread{
graph CPTime WGTime ZKTime CPMem WGMem ZKMem
coPapersCiteseer 0.033703339 1.53534438 1.16472249 16.2461 14.9688 14.9297
RM07R 0.040043259 5.0712879 7.80578421 16.4961 13.7031 12.9922
audikw_1 0.134904665 9.24019148 7.66349113 33.1055 23.1328 22.5977
dielFilterV3real 0.079375866 8.77436785 6.62944292 27.7148 23.082 22.3398
hollywood-2009 0.229646916 18.4656493 30.143334 42.2109 81.2969 77.0781
HV15R 0.455980384 39.0115365 1503.51822 91.0117 57.0039 52.1094
ri-ln-250m 0.400020369 41.2808134 56.428109 48.9375 454.77 377.41
ri-ln-500m 0.278851931 92.9471258 93.5309093 49.2383 928.348 772.102
ri-ln-1b 0.398013277 226.572221 215.039576 47.7461 1663.04 1395.62
ri-ln-2b 0.245664136 703.77925 661.044536 48.2109 2994.46 2554.34
ri-ln-4b 0.290607949 2519.43712 2416.31776 48.2617 5069.02 4410.79
ri-ln-8b 0.50186206 7524.85175 7389.30848 45.5703 6316.86 5578.26
ri-pl-250m 0.266573704 27.0785448 28.5989587 52.1094 201.715 172.016
ri-pl-500m 0.262741551 52.4607516 57.0795616 51.4844 288.457 245.102
ri-pl-1b 0.336397446 143.207902 165.516931 50.9492 433.82 371.438
ri-pl-2b 0.262769631 446.652257 641.112945 49.9492 597.656 514.766
ri-pl-4b 0.251993666 1378.14754 1566.32213 49.2539 771.824 669.402
ri-pl-8b 0.360820974 8289.3273 5946.78416 49.0078 1010.05 879.355
ri-u-250m 0.300843659 41.6916006 41.3349946 48.5547 575.328 475.961
ri-u-500m 0.241318813 93.2431555 84.4699066 47.082 1016.15 843.504
ri-u-1b 0.304760026 196.73455 180.440074 46.5547 1797.48 1504.59
ri-u-2b 0.362700823 506.509133 467.229552 46.1289 3140.68 2663.74
ri-u-4b 0.248313155 2233.06758 2047.30763 45.9258 5317.76 4615.04
ri-u-8b 0.241887715 12976.8796 11623.2525 45.293 8320.74 7339.89
scifi 0.003822738 125.344683 114.458214 9.3125 10.5664 10.4766
english 0.008462191 437.96785 436.125953 9.625 23.3672 22.0117
tex 0.017705359 505.177016 506.070144 10.9922 41.5742 38.7109
unix 0.018552785 230.470628 306.085615 11.6953 51.457 47.4102
superuser 0.048055656 3685.43471 4907.35037 16.0156 235.859 214.652
mathoverflow-answers 0.006481392 4.86983237 4.829974 10.0312 12.1328 11.4453
askubuntu-threads 0.033469413 6.23979479 5.69104488 11.6445 12.3867 12.2383
math-sx-threads 0.128070981 173.388185 194.517107 22.4102 119.492 106.5
amazon-reviews 2.87142249 2638.44554 7038.47515 333.867 4181.96 3837.39
stackoverflow-threads 3.98173084 2634.62447 3180.15316 253.344 1757.39 1533
stackoverflow-answers 3.58844821 29782.5509 31010.92 298.504 1766.99 1560.76
gamedev 0.005451971 35.3020341 42.9089865 9.48828 14.8125 14.3086
codereview 0.005737962 81.0104119 122.076513 9.61719 17.5 17.1719
wordpress 0.008701731 72.4701673 86.1409759 10.082 27.7383 26.25
gis 0.026850684 562.820006 312.640005 10.6406 32.7695 30.5273
stats 0.015442946 230.763115 270.670158 11.0156 61.6172 57.1172
serverfault 0.034916412 697.187591 736.237028 13.6445 122.789 112.059
codegolf 0.00108239 6.3471136 9.18307655 8.89453 9.28125 9.25391
rpg 0.002938867 19.5958542 26.0516862 9.13281 11.75 11.1602
dba 0.006490949 235.564782 288.491193 9.9375 18.75 17.9922
physics 0.015393143 246.213135 233.681519 10.3672 51.2969 47.8281
drupal 0.006373881 370.281279 365.203025 10.0078 19.9102 19.3359
askubuntu 0.037184142 1142.0247 1453.08293 14.7734 134.508 123.242
math 0.088930397 91920.237950511 91777.011691894 25.9140625 749.51171875 683.05859375
}\MCMScatter

\pgfplotstableread{
graph CPTime WGTime ZKTime CPMem WGMem ZKMem
coPapersCiteseer 1.46120041 16.5994454 13.3795913 30.9960938 17.78125 18.1796875
RM07R 0.590583426 50.3820502 70.5417169 32.1601562 15.484375 14.8164062
audikw_1 2.48509663 105.915473 87.5062843 83.5976562 30.4570312 29.2773438
dielFilterV3real 2.72944576 98.2083976 68.6678041 66.2304688 30.7070312 30.2734375
hollywood-2009 17.0872616 220.127331 299.265411 106.164062 88.7734375 84.6875
HV15R 15.5401346 378.700619 9946.41827 251.210938 71.0273438 65.8085938
ri-ln-250m 5.67784879 507.102512 482.472288 106.089844 467.746094 390.671875
ri-ln-500m 4.38491077 1368.25241 1010.95771 105.261719 941.75 784.875
ri-ln-1b 2.68375861 2332.3515 2092.49326 106.085938 1675.89062 1408.60547
ri-ln-2b 1.2663887 2021.28336 2347.4372 106.546875 3008.03516 2567.16797
ri-ln-4b 1.62257614 22500.3666 22078.1488 105.394531 5081.51953 4423.58203
ri-ln-8b 0.269359191 6303.51929 6557.07826 58.9726562 6329.32422 5591.05078
ri-pl-250m 8.65261733 338.618083 335.327379 118.445312 213.988281 184.464844
ri-pl-500m 11.1363613 662.430645 624.407457 116.339844 300.871094 257.835938
ri-pl-1b 11.2549348 1660.07129 1693.88195 117.03125 446.207031 383.941406
ri-pl-2b 6.21902303 4214.49577 3944.34784 114.457031 609.960938 528.164062
ri-pl-4b 7.61078393 11591.5538 12500.1106 112.992188 784.484375 682.128906
ri-pl-8b 7.87082771 50534.7139 48216.2817 112.054688 1022.79688 892.402344
ri-u-250m 4.16255214 482.655829 693.068811 102.992188 587.917969 488.367188
ri-u-500m 3.24765884 960.485434 1165.95056 102.5 1028.73047 856.09375
ri-u-1b 2.13803003 1995.95399 2037.99775 102.363281 1809.90234 1517.22656
ri-u-2b 0.995028403 4636.39532 4812.29399 88.7109375 3153.10938 2676.21875
ri-u-4b 0.243360193 2063.33585 2127.4405 59.1523438 5330.35547 4627.44141
ri-u-8b 0.771284101 96497.0419 90304.5492 87.125 8333.35547 7352.54297
scifi 0.044862688 1000.33914 976.585718 10.9140625 11.1914062 11.25
english 0.048934386 666.503791 636.423976 13.078125 24.5507812 23.1953125
tex 0.189835703 4011.94027 4243.74784 16.0195312 43.015625 40.1289062
unix 0.102391809 1872.86438 2509.95401 16.1289062 52.8789062 48.890625
superuser 0.420182055 25649.0025 29339.8654 28.6484375 238.78125 218.542969
mathoverflow-answers 0.077304694 46.2419031 46.3086931 11.9609375 12.9101562 12.9726562
askubuntu-threads 0.330309978 58.3605111 51.8294279 16.4765625 13.6445312 13.7539062
math-sx-threads 1.09706621 1592.91266 1768.60045 44.5703125 124.398438 111.59375
amazon-reviews 54.8329616 22862.9115 59398.7739 819.050781 4198.62109 3854.21484
stackoverflow-threads 100.378208 21717.3782 25201.7865 595.894531 1830.63281 1606.70312
gamedev 0.022613423 283.083742 360.058901 10.75 14.7148438 14.8007812
codereview 0.031595693 233.480057 320.912773 11.0664062 18.8203125 17.875
wordpress 0.068912031 866.755656 717.741664 12.6953125 28.90625 27.2304688
gis 0.065715678 1984.56319 2444.39863 13.7265625 34.0078125 31.5
stats 0.104586806 1702.61655 2109.90896 14.7226562 63.0664062 58.5195312
serverfault 0.274624273 5619.03371 6277.0711 22.25 124.28125 114.785156
codegolf 0.004757973 56.4557363 79.0039451 9.4140625 9.53125 9.74609375
rpg 0.018953466 168.425079 214.117112 10.2851562 11.96875 11.9257812
dba 0.029966633 484.620799 647.693702 11.921875 19.6523438 18.5976562
physics 0.078514378 1870.924 2087.97516 14.5625 52.578125 49.03125
drupal 0.042352886 3234.27227 3228.67129 12.1132812 21.5820312 20.0585938
askubuntu 0.276149917 9356.47083 11703.7544 24.4960938 137.003906 125.519531
}\MVMScatter

\pgfplotstableread{
graph CPTime WGTime ZKTime CPMem WGMem ZKMem
stackoverflow-answers 110.589732 215389.906 229766.08 735.980469 1868.92188 1662.71484
math 0.61577346 215393.285 229779.167 54.046875 756.191406 690.773438
}\MVMCensoredScatter

\pgfplotstableread{
graph CPTime WGTime ZKTime CPMem WGMem ZKMem
coPapersCiteseer 0.039353234 1.43168804 1.0925991 16.1914 13.8906 13.9688
RM07R 0.058308196 5.03974314 7.7096528 18.1484 12.4219 11.7812
audikw_1 0.181930854 9.17411334 7.58457188 37.9922 20.5977 19.4258
dielFilterV3real 0.101141023 8.5129931 6.39989831 31.6953 18.9883 18.4453
hollywood-2009 0.358519923 21.9968755 34.5014427 52.2344 80.1055 75.6406
HV15R 0.75883475 64.85929 1242.86644 111.824 49.5742 44.6367
ri-ln-250m 0.392584359 50.4919449 45.7654271 47.8203 455.016 378.105
ri-ln-500m 0.367463749 107.326003 104.305148 47.5312 929.309 772.434
ri-ln-1b 0.49119724 243.982626 229.687576 46.7031 1663.4 1396.25
ri-ln-2b 0.354414588 716.778024 676.042756 45.9414 2995.46 2554.43
ri-ln-4b 0.288648828 2524.54868 2406.78698 44.8672 5069.17 4410.22
ri-ln-8b 0.30813309 7599.24223 7407.22898 41.4062 6316.76 5578.65
ri-pl-250m 0.396258039 31.7783296 31.1750367 54.9336 200.41 171.055
ri-pl-500m 0.377030532 58.0945147 59.2811861 53.6289 287.754 244.418
ri-pl-1b 0.363684408 149.002789 154.48224 53.4336 433.062 370.59
ri-pl-2b 0.3531807 426.716628 472.564756 52.957 596.793 514.809
ri-pl-4b 0.458807671 1362.42986 1797.42436 50.9141 770.758 668.559
ri-pl-8b 0.345253287 5185.25972 6518.71989 50.8242 1009.39 879.148
ri-u-250m 0.308610652 67.5342633 47.1261125 46.7461 575.359 476.125
ri-u-500m 0.338320642 102.782668 94.8420955 46.082 1016.58 843.734
ri-u-1b 0.339839154 214.517202 194.388124 44.0664 1797.55 1504.88
ri-u-2b 0.30579631 525.158527 469.123174 43.4531 3140.59 2663.96
ri-u-4b 0.260428706 2219.05947 2089.09484 43.0078 5318.03 4615.32
ri-u-8b 0.286358206 11408.7101 10933.6044 41.6797 8320.9 7340.46
scifi 0.004161996 124.544787 113.979538 9.66406 10.5078 10.418
english 0.008836447 436.698469 449.703548 10.3086 23.7695 21.8984
tex 0.018889345 499.775287 522.608924 11.5195 41.8125 38.4922
unix 0.018111516 231.456888 302.114246 11.6992 51.2969 47.4883
superuser 0.060843456 4881.56774 4618.28741 15.9492 236.18 215.805
mathoverflow-answers 0.008060347 5.06945723 4.89911357 10.1445 12.1797 12.0391
askubuntu-threads 0.018735537 6.19180832 5.97247485 11.625 12.4727 12.1523
math-sx-threads 0.096076259 185.203156 189.060514 23.793 118.855 106.301
amazon-reviews 7.51345716 2702.71077 7256.66117 484.938 4182.79 3838.05
stackoverflow-threads 4.86679589 2474.66547 2857.4821 264.098 1748.3 1524.82
stackoverflow-answers 4.27333768 30422.4322 30854.3591 281.863 1755.01 1550.17
gamedev 0.006005021 33.2975191 42.899643 9.58203 14.1133 14.2383
codereview 0.006007153 82.967045 119.139396 9.69141 18.1992 17.1797
wordpress 0.014879915 72.5132866 84.5463653 10.293 27.8555 26.1289
gis 0.018288982 233.495267 313.375827 10.6836 32.6406 30.4258
stats 0.017584263 291.187562 265.788535 10.8711 61.918 57.2969
serverfault 0.033626065 1334.63142 736.101644 13.0273 122.773 112.152
codegolf 0.001112379 6.21500146 9.17824722 9.04688 9.14844 9.06641
rpg 0.003373627 21.6026892 26.9711454 9.28125 11.5352 11.125
dba 0.007337482 238.337105 282.642383 10.0469 18.8242 18.0352
physics 0.015361808 168.713228 237.563858 10.793 51.3203 46.9648
drupal 0.013914446 385.277168 363.599774 9.85156 20.4023 19.1094
askubuntu 0.039103287 1131.94031 1472.36269 14.625 134.699 123.148
math 0.109180957 89297.85009342 94178.242586371 24.484375 749.1484375 683.55859375
}\BFSScatter

\pgfplotstableread{
graph CPTime WGTime ZKTime CPMem WGMem ZKMem
coPapersCiteseer 0.055277795 1.61750972 1.21611244 17.793 19.3984 20.0312
RM07R 0.06636843 5.04755063 7.68281897 23.3125 16.668 15.4453
audikw_1 0.245400703 9.03570055 7.43590755 48.4219 34.7734 33.0547
dielFilterV3real 0.135792523 8.64171087 6.37533624 48.0742 35.7227 34.8789
hollywood-2009 0.49376931 23.1002324 34.5658342 60.4102 93.9102 89.6562
HV15R 0.973253759 39.4978899 1230.1682 137.074 80.4453 74.2734
ri-ln-250m 0.61268982 45.2306065 43.9244083 64.9883 476.191 398.172
ri-ln-500m 0.633385359 101.522084 102.156968 63.9961 950.531 793.375
ri-ln-1b 0.51699451 239.084442 230.582119 62.4414 1684.52 1416.5
ri-ln-2b 0.529072574 741.283464 691.965627 61.832 3016.7 2575.77
ri-ln-4b 0.393158806 2523.74677 2459.8144 60.1758 5090.52 4432.23
ri-ln-8b 0.382467184 7700.7513 7687.63455 58.6133 6337.21 5599.28
ri-pl-250m 0.63573173 33.337371 32.950145 75.4727 222.684 192.66
ri-pl-500m 0.628356029 62.0821819 64.9765692 73.1602 309.238 266.02
ri-pl-1b 0.75382577 163.490095 170.712528 72.8203 454.707 392.438
ri-pl-2b 0.483315323 492.571393 463.316418 71.3867 618.613 535.812
ri-pl-4b 0.551254151 1437.42645 1494.79204 69.8828 792.645 689.57
ri-pl-8b 0.589941016 5233.51243 5654.91904 68.9375 1030.72 899.52
ri-u-250m 0.572834932 45.0923667 44.9193659 63.457 596.609 496.879
ri-u-500m 0.657122193 93.0121261 90.6116325 62.5117 1037.16 864.512
ri-u-1b 0.504078138 208.896703 193.883732 60.8555 1818.46 1525.72
ri-u-2b 0.496855583 520.679925 469.577434 59.2422 3161.4 2684.65
ri-u-4b 0.468846169 2245.34988 2068.93493 58.8711 5338.73 4636.11
ri-u-8b 0.451912887 11520.9382 10796.3405 57.3594 8341.59 7360.86
scifi 0.006242746 135.961609 115.309443 10.0625 11.2617 10.9531
english 0.012929109 443.18495 435.406663 11.1094 24.7578 23
tex 0.030724315 478.714415 506.299139 13.5 43.6758 40.25
unix 0.024750647 239.578422 378.395397 14.6016 52.9766 49.0508
superuser 0.075809304 5232.11857 3968.3119 21.4688 239.547 219.414
mathoverflow-answers 0.012097684 4.96524554 5.10048329 10.543 12.8867 12.9414
askubuntu-threads 0.027685285 19.0553404 5.9906837 12.4648 14.5156 14.0664
math-sx-threads 0.133038424 188.588052 191.12449 33.2578 126.621 114.215
amazon-reviews 9.10668445 2732.81521 7082.68387 556.043 4208.04 3864.41
stackoverflow-threads 6.93515225 2386.23653 2918.53884 404.332 1882.89 1658.54
stackoverflow-answers 6.39193646 29794.5169 29448.3352 419.184 1941.12 1734.94
gamedev 0.006148002 35.0322001 42.8362859 10.1289 15.0938 14.543
codereview 0.008336497 79.2428407 131.546953 10.4062 18.0625 17.543
wordpress 0.01329336 94.4271831 94.1418891 11.4648 29.1914 27.1133
gis 0.017744516 231.071406 326.291026 11.7148 34.0703 31.7461
stats 0.023260218 219.868159 277.1298 11.918 62.7617 58.4727
serverfault 0.044990402 699.443143 764.186137 15.8477 126.18 115.512
codegolf 0.001546663 6.23712323 9.32133421 9.24609 9.26562 9.18359
rpg 0.007565224 19.7935141 26.0487676 9.6875 11.9414 11.5117
dba 0.009813543 423.125055 275.148954 11.1914 19.7109 18.5039
physics 0.02036703 173.717721 234.851473 11.8047 52.6211 48.9961
drupal 0.008699111 366.31771 368.032117 10.3008 21.2969 19.7812
askubuntu 0.056443021 1137.52639 1495.29361 19.2891 137.859 126.379
math 0.14371375 92898.915196372 98271.099734765 32.24609375 760.84375 694.9296875
}\DFSScatter

\pgfplotstableread{
graph CPTime WGTime ZKTime CPMem WGMem ZKMem
coPapersCiteseer 0.013177706 0.947211204 0.730959926 16.7148 18.7305 19.5195
RM07R 0.014800375 3.28415733 10.9447198 15.0273 16.4336 15.6016
audikw_1 0.050670977 5.82105447 4.73954302 31.332 33.6602 31.6172
dielFilterV3real 0.034095943 5.48858227 4.06454968 29.1719 34.4766 33.6289
hollywood-2009 0.117202902 16.1971457 15.6867097 40.8555 92.7227 88.3477
HV15R 0.156749681 27.7484044 818.777259 74.4844 77.6367 72.9961
ri-ln-250m 0.195688749 27.7902681 25.8631974 49.0195 474.453 397.23
ri-ln-500m 0.1727035 60.6248432 61.3123171 48.7109 948.594 791.844
ri-ln-1b 0.09169208 151.238412 141.670654 48.0312 1682.61 1415.09
ri-ln-2b 0.091800663 465.573099 435.076479 47.6953 3014.86 2573.7
ri-ln-4b 0.184336163 2867.04786 1620.49505 47.3477 5088.41 4430.47
ri-ln-8b 0.08927954 6039.88762 4872.10147 45.418 6335.49 5597.66
ri-pl-250m 0.099706931 17.3227531 18.1214952 53.6406 220.816 191.188
ri-pl-500m 0.157224369 35.0837383 35.6302449 52.7461 307.637 263.598
ri-pl-1b 0.097077604 90.1658123 97.6260648 52.1367 452.832 390.352
ri-pl-2b 0.098196451 273.402956 288.006416 51.3945 616.551 534.355
ri-pl-4b 0.093500436 901.993113 961.146898 50.5234 790.996 688.27
ri-pl-8b 0.165987709 3425.77075 3858.38058 49.9844 1029.49 898.75
ri-u-250m 0.194769222 26.9194898 26.8276086 48.4883 594.605 495
ri-u-500m 0.09113096 56.1923433 55.4521603 47.2734 1035.11 862.582
ri-u-1b 0.163664373 128.958897 121.098751 46.25 1816.41 1523.79
ri-u-2b 0.154590956 336.445946 302.326723 46.2305 3159.79 2682.16
ri-u-4b 0.083761854 1461.03226 1327.25336 45.6641 5337.07 4633.94
ri-u-8b 0.20471549 7983.95903 8030.05009 45.1953 8340.04 7359.23
scifi 0.001439547 79.7242844 76.5388425 9.57812 11.0352 11.0547
english 0.003569094 290.600476 416.516793 10.1484 24.6719 22.0703
tex 0.007315784 317.562064 334.892372 11.5742 43.2383 40.293
unix 0.007042528 151.890494 198.286401 11.3828 53.0625 49.2773
superuser 0.016813289 2217.35916 2497.96825 15.9102 240.078 220.102
mathoverflow-answers 0.00317213 3.13259514 3.15922003 10.1719 13 12.832
askubuntu-threads 0.006861582 4.03454975 3.66261463 11.9102 13.9023 13.75
math-sx-threads 0.033779949 123.76367 120.482859 23.0547 126.547 113.824
amazon-reviews 0.908812882 1715.84274 4570.40834 283.66 4205.89 3862.15
stackoverflow-threads 1.26379164 1543.67209 2154.26417 253.633 1872.48 1648.14
stackoverflow-answers 1.1940097 20551.8167 19551.014 311.477 1926.58 1720.3
gamedev 0.002497823 21.8315488 28.5053326 9.51172 15.1172 14.6328
codereview 0.00260742 52.9121949 130.622503 9.56641 18.2031 17.6953
wordpress 0.003673244 47.4608896 60.6933801 10.3594 28.9961 27.1641
gis 0.004714838 173.405156 207.244893 10.6641 33.8164 31.7305
stats 0.005870495 135.460036 179.361987 10.3438 63.1875 58.5742
serverfault 0.012471496 467.171631 485.115629 13.7461 125.699 114.934
codegolf 0.00029681 4.39041097 6.23941165 8.82812 9.44141 9.21875
rpg 0.001097273 13.8331417 17.3266215 9.21484 11.8672 11.3867
dba 0.003621862 153.793206 181.848429 10.0547 19.4375 18.6289
physics 0.005782786 112.097534 154.089365 10.8008 52.7344 49.3516
drupal 0.003001232 233.867571 240.4785 9.94531 21.4453 19.7852
askubuntu 0.013485433 773.618372 1002.7047 14.3164 137.5 126.617
math 0.03466975 59615.2277 61771.0327 26.543 759.453 694.629
}\WVCScatter
